A Quantum-Inspired Analysis of Human Disambiguation Processes

Formal languages are essential for computer programming and are constructed to be easily processed by computers. In contrast, natural languages are much more challenging and instigated the field of Natural Language Processing (NLP). One major obstacle is the ubiquity of ambiguities. Recent advances in NLP have led to the development of large language models, which can resolve ambiguities with high accuracy. At the same time, quantum computers have gained much attention in recent years as they can solve some computational problems faster than classical computers. This new computing paradigm has reached the fields of machine learning and NLP, where hybrid classical-quantum learning algorithms have emerged. However, more research is needed to identify which NLP tasks could benefit from a genuine quantum advantage. In this thesis, we applied formalisms arising from foundational quantum mechanics, such as contextuality and causality, to study ambiguities arising from linguistics. By doing so, we also reproduced psycholinguistic results relating to the human disambiguation process. These results were subsequently used to predict human behaviour and outperformed current NLP methods.

==> (inline-0) <==
\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
        \textbf{Noun} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
        \multirow{2}{*}{Atmosphere} & \multirow{2}{*}{Polysemous} & Layer of gas around the Earth/a planet (literal only) & \textit{pollution of the atmosphere}\\
         & & Feeling/Mood of a place or situation (figurative only) & \textit{a relaxing atmosphere}\\\hline
        \multirow{2}{*}{Band} & \multirow{2}{*}{Homonymous} & Group of musicians playing together & \textit{a rock or blues band}\\
         & & A thin flat piece of material or a range of values & \textit{an elastic band, the 18-25 age band}\\\hline
        \multirow{2}{*}{Bank} & \multirow{2}{*}{Homonymous} & A financial institution & \textit{bank accounts}\\
         & & Sloping raised land, especially along the sides of a river & \textit{the bank of a river}\\\hline
        \multirow{2}{*}{Bark} & \multirow{2}{*}{Homonymous} & The hard outer covering of a tree & \textit{tree bark, red bark}\\
         & & Loud, rough noise (usually that dogs and animals make) & \textit{a loud bark}
        \end{tabular}}

        \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
            \textbf{Noun} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
            \multirow{2}{*}{Beam} & \multirow{2}{*}{Homonymous} & Line of light/radiation that shines from an object & \textit{beam of a torch, an electron beam}\\
             & & Long, thick piece of wood, metal, or concrete, especially used to support weight in a building or other structure & \textit{wooden beams}\\\hline
            \multirow{2}{*}{Book} & \multirow{2}{*}{Polysemous} & Set of pages fastened together inside a cover (physical object) & \textit{a hardback book, a heavy book}\\
             & & (Usually the content of) a written text that can be published in printed or electronic form & \textit{an interesting book, reading a book}\\\hline
            \multirow{2}{*}{Boxer} & \multirow{2}{*}{Homonymous} & An athlete practising boxing & \textit{a heavyweight boxer}\\
             & & A specific breed of dog & \textit{the boxer is a hunting mastiff}\\\hline
            \multirow{2}{*}{Cabinet} & \multirow{2}{*}{Homonymous} & A small group of the most important people in government & \textit{a cabinet minister, a cabinet reshuffle}\\
             & & A piece of furniture with shelves, cupboards, or drawers & \textit{a filing cabinet, a glass-fronted cabinet}\\\hline
            \multirow{2}{*}{Chicken} & \multirow{2}{*}{Polysemous} & Type of bird, usually kept in farms & \textit{a male/female chicken}\\
             & & The meat of the bird of the same name & \textit{roast chicken, fried chicken}\\\hline
            \multirow{2}{*}{Coach} & \multirow{2}{*}{Homonymous} & Someone whose job is to teach people & \textit{a sport coach}\\
             & & A motor vehicle like a bus & \textit{a coach trip}\\\hline
            \multirow{2}{*}{Coat} & \multirow{2}{*}{Polysemous} & Piece of clothing, usually used for warmth & \textit{a fur coat}\\
             & & A layer of a substance & \textit{a coat of paint}\\\hline
            \multirow{2}{*}{Cotton} & \multirow{2}{*}{Polysemous} & Plants that produces flowers from which fabric can be made & \textit{cotton fields, cotton plants}\\
             & & Material used in textile or cosmetic industry & \textit{a cotton shirt, cotton pads}
            \end{tabular}}
            \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
                \textbf{Noun} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
                \multirow{2}{*}{Fall} & \multirow{2}{*}{Homonymous} & The fact of the size, amount, or strength of something getting lower & \textit{the fall in prices, the rise and fall}\\
                 & & In American English, the season between summer and winter (in British English: autumn) & \textit{fall colours, a fall day}\\\hline
                \multirow{2}{*}{Film} & \multirow{2}{*}{Polysemous} & A movie & \textit{watching a film, a horror film}\\
                 & & A thin layer of material (physical object) & \textit{a plastic film, a film of oil}\\\hline
                \multirow{2}{*}{Glasses} & \multirow{2}{*}{Polysemous} & Container for drinks & \textit{a wine glass, a glass of water}\\
                 & & Devices which are used to improve eyesight & \textit{a pair of glasses, reading glasses}\\\hline
                \multirow{2}{*}{Iron} & \multirow{2}{*}{Polysemous} & Metal that rusts / chemical element & \textit{an iron chain, an iron deficiency}\\
                 & & Device used to flatten / smooth clothes & \textit{a steam iron, a travel iron}\\\hline
                \multirow{2}{*}{Letter} & \multirow{2}{*}{Polysemous} & A written message sent to someone & \textit{a love letter}\\
                 & & Symbol used in written language & \textit{the letter F}\\\hline
                \multirow{2}{*}{Library} & \multirow{2}{*}{Polysemous} & A building that has a collections of books for people to borrow & \textit{a university library}\\
                 & & A collection of films, music or computer programs & \textit{a music library, a software library}\\\hline
                \multirow{2}{*}{Line} & \multirow{2}{*}{Polysemous} & A long and thin mark on a surface & \textit{a straight line, a dotted line}\\
                 & & Row of words which are part of a bigger text & \textit{lines in a play, characters per line}\\\hline
                \multirow{2}{*}{Lunch} & \multirow{2}{*}{Polysemous} & Meal eaten in the middle of the day (i.e. the actual food) & \textit{a healthy lunch, eating lunch}\\
                 & & Time period in which lunch is eaten & \textit{a long lunch, an eventful lunch}
                \end{tabular}}
                \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
                    \textbf{Noun} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
                    \multirow{2}{*}{Message} & \multirow{2}{*}{Polysemous} & Short piece of information that you give to a person when you cannot speak to them directly & \textit{leave a message, send a message}\\
                     & & The most important idea in a book, film, or play, or an idea that you want to tell people about & \textit{the movie's message, getting the message across}\\\hline
                    \multirow{2}{*}{Notice} & \multirow{2}{*}{Polysemous} & A board or piece of paper containing information or instructions (physical object) & \textit{a large notice, a notice in the papers}\\
                     & & Information or a warning given about something that is going to happen in the future & \textit{a month's notice, until further notice}\\\hline
                    \multirow{2}{*}{Organ} & \multirow{2}{*}{Homonymous} & Part of the body of an animal or plant & \textit{internal organs, organ transplants}\\
                     & & Musical instrument with a keyboard & \textit{playing the organ, pipe organ}\\\hline
                    \multirow{2}{*}{Palm} & \multirow{2}{*}{Homonymous} & The inside part of your hand & \textit{sweaty palms, palm reading}\\
                     & & A type of tropical tree & \textit{date palms, palm fronds}\\\hline
                    \multirow{2}{*}{Paper} & \multirow{2}{*}{Polysemous} & Material used for writing, drawing or printing & \textit{a sheet of paper, wrapping paper, recycled paper}\\
                     & & Document such as a newspaper or piece of writing... & \textit{the local papers, a scientific paper}\\\hline
                    \multirow{2}{*}{Pen} & \multirow{2}{*}{Homonymous} & Device used for writing & \textit{a fountain pen, a ball-point pen}\\
                     & & Small area surrounded by a fence & \textit{a sheep pen}\\\hline
                    \multirow{2}{*}{Perch} & \multirow{2}{*}{Homonymous} & A type of fish & \textit{perch recipes, fishing perch}\\
                     & & A seat or other place high up & \textit{birds perch, watching from a perch}\\\hline
                    \multirow{2}{*}{Pitcher} & \multirow{2}{*}{Homonymous} & Type of jug & \textit{a ceramic pitcher, a pitcher of water}\\
                     & & Baseball player that throws the ball to the batter & \textit{the pitcher threw a lot of curve balls}
                    \end{tabular}}
                    \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
                        \textbf{Noun} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
                        \multirow{2}{*}{Plant} & \multirow{2}{*}{Homonymous} & Living organism growing in earth & \textit{a potato plant}\\
                         & & Factory or industrial process & \textit{power plants, water treatment plants}\\\hline
                        \multirow{2}{*}{Port} & \multirow{2}{*}{Homonymous} & A harbour or the town that has a harbour & \textit{a fishing port}\\
                         & & A strong and sweet wine & \textit{port wine, a glass of port}\\\hline
                        \multirow{2}{*}{Press} & \multirow{2}{*}{Homonymous} & Newspapers and magazines, and those parts of television and radio that broadcast news, or reporters and photographers who work for them & \textit{press reports, national press}\\
                         & & Piece of equipment that is used to put weight on something in order to crush it, remove liquid from it or to make it flat & \textit{a printing press, a garlic press}\\\hline
                        \multirow{2}{*}{Punch} & \multirow{2}{*}{Homonymous} & A forceful hit with a fist & \textit{a punch on the nose}\\
                         & & A drink made from fruit juices & \textit{a coconut punch}\\\hline
                        \multirow{2}{*}{Shower} & \multirow{2}{*}{Polysemous} & Device releasing water that is used to wash oneself & \textit{a broken shower, a ceiling shower}\\
                         & & Act of washing (using a shower) & \textit{a daily shower, a quick shower}\\\hline
                        \multirow{2}{*}{Sign} & \multirow{2}{*}{Polysemous} & A notice giving information, directions, a warning, etc. & \textit{a road sign, a neon sign}\\
                         & & Something showing that something else exists or might happen or exist in the future & \textit{signs of improvement, no sign of life}\\\hline
                        \multirow{2}{*}{Straw} & \multirow{2}{*}{Homonymous} & Dried stems of crops & \textit{a bale of straw, a straw hat}\\
                         & & Thin tube used for drinking & \textit{drinking milk through a straw, a paper straw}\\\hline
                        \multirow{2}{*}{Swallow} & \multirow{2}{*}{Homonymous} & A type of small bird & \textit{swallow migration}\\
                         & & Act of swallowing & \textit{a swallow of beer}
                        \end{tabular}}
                        \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
                            \textbf{Noun} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
                            \multirow{2}{*}{Television} & \multirow{2}{*}{Polysemous} & A device with a screen (physical object) & \textit{a HD television, a new television}\\
                             & & Broadcasting companies or their programs & \textit{live television, watching television, on television}\\\hline
                            \multirow{2}{*}{Tin} & \multirow{2}{*}{Polysemous} & Silver coloured metal / Chemical element & \textit{tin mining, tin candlestick}\\
                             & & Closed metal container in which food is sold & \textit{tin of beans, soup tins}\\\hline
                            \multirow{2}{*}{Trip} & \multirow{2}{*}{Homonymous} & Journey in which you go somewhere & \textit{a round trip, a trip to Paris}\\
                             & & Occasion when you knock your foot against something and fall or lose your balance & \textit{a nasty trip on the stairs}\\\hline
                            \multirow{2}{*}{Volume} & \multirow{2}{*}{Polysemous} & A book or a book within a series of related books & \textit{volumes of an encyclopedia}\\
                             & & The number or amount of something & \textit{the volume of traffic, the volume of the music}\\\hline
                            \multirow{2}{*}{Wheat} & \multirow{2}{*}{Polysemous} & Crop that is used for making flour & \textit{wheat fields, common wheat}\\
                             & & Food ingredient which has nutritional value & \textit{wheat allergy, wheat products}\\\hline
                            \multirow{2}{*}{Yarn} & \multirow{2}{*}{Homonymous} & Thread used for making cloth or for knitting & \textit{knitting yarn}\\
                            & & A story, usually a long one with a lot of excitement or interest & \textit{a boys' adventure yarn}\\\hline
                            \end{tabular}
\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
        \textbf{Verb} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
        \multirow{2}{*}{Admit} & \multirow{2}{*}{Homonymous} & To acknowledge that something is true (literal or figurative) & \textit{admitting guilt, admiting a mistake}\\
         & & Allow someone to enter a place (literal or figurative) & \textit{admitting new students, admitting to hospital}\\\hline
        \multirow{2}{*}{Adopt} & \multirow{2}{*}{Polysemous} & Take a child or a pet into your home (literal only) & \textit{Adopt a child, adopting a dog}\\
         & & To choose something/someone as your own, take up a new feature (figurative only) & \textit{adopt an new strategy, adopt a new attitude}\\\hline
        \multirow{2}{*}{Bill} & \multirow{2}{*}{Homonymous} & To request payment for a product or service (literal or figurative) & \textit{bill the company for your expenses}\\
         & & to advertise something with a particular description (literal or figurative) & \textit{bill the movie as a romantic comedy}\\\hline
        \multirow{2}{*}{Bore} & \multirow{2}{*}{Homonymous} & To talk or act in a way that makes someone lose interest (literal or figurative) & \textit{boring an audience}\\
         & & To make a hole in something (literal or figurative) & \textit{boring a hole in the wall}\\\hline
        \multirow{2}{*}{Box} & \multirow{2}{*}{Homonymous} & To put something in a box (literal or figurative) & \textit{boxing up clothes and books}\\
         & & To practice the sport of boxing (literal or figurative) & \textit{He boxed professionally for years}\\\hline
        \multirow{2}{*}{Bury} & \multirow{2}{*}{Polysemous} & Put something in the ground (literal only) & \textit{bury a body, bury a treasure}\\
         & & To hide something (figurative only) & \textit{bury your face in your hands, bury the truth}
        \end{tabular}}

        \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
            \textbf{Verb} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
            \multirow{2}{*}{Capture} & \multirow{2}{*}{Polysemous} & Take something into your possession (literal only) & \textit{capturing prisonners, capturing a ball}\\
             & & Represent or describe something acurately (figurative only) & \textit{capturing an idea, capturing a picture}\\\hline
            \multirow{2}{*}{Cast} & \multirow{2}{*}{Homonymous} & To choose actors for a part in a play or show (literal or figurative) & \textit{he was cast as the villain}\\
             & & To send something in a particular direction (literal or figurative) & \textit{casting light, casting shadows}\\\hline
            \multirow{2}{*}{Catch} & \multirow{2}{*}{Polysemous} & Take hold of something with your hands (literal only) & \textit{catching a ball}\\
             & & Engage a person's interest or imagination (figurative only) & \textit{catching a movie, catching what they said}\\\hline
            \multirow{2}{*}{Charge} & \multirow{2}{*}{Homonymous} & To accuse somebody of doing something (usually criminal) (literal or figurative) & \textit{charging someone with murder}\\
             & & To put electricity into a device (literal or figurative) & \textit{charging your phone}\\\hline
            \multirow{2}{*}{Clean} & \multirow{2}{*}{Polysemous} & Remove dirt or stains (literal only) & \textit{cleaning the table}\\
             & & Remove or eradicate something (figurative only) & \textit{clean your thoughts, clean up their behaviour}\\\hline
            \multirow{2}{*}{Climb} & \multirow{2}{*}{Polysemous} & Go up towards something (literal only) & \textit{climbing a mountain}\\
             & & Increase in scale/value or power (figurative only) & \textit{climb the social ladder, prices climbed }\\\hline
            \multirow{2}{*}{Conduct} & \multirow{2}{*}{Homonymous} & Organise or perform an activity (literal or figurative) & \textit{conduct an experiment, conduct a survey}\\
             & & Allow something through (literal or figurative) & \textit{conduct electricity, conduct heat}\\\hline
            \multirow{2}{*}{Copy} & \multirow{2}{*}{Polysemous} & Produce something so that is the same as an original piece (literal only) & \textit{copy documents or data, copy someone's homework}\\
             & & Behave the same way as someone/something else (figurative only) & \textit{copying a role model}
            \end{tabular}}
            \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
                \textbf{Verb} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
                \multirow{2}{*}{Dice} & \multirow{2}{*}{Homonymous} & To cut in small cubes (literal or figurative) & \textit{dicing carrots and potatoes}\\
                 & & Gamble / Take risks with (literal or figurative) & \textit{dicing with death}\\\hline
                \multirow{2}{*}{Disarm} & \multirow{2}{*}{Polysemous} & Take weapons away from somebody/give up weapons (literal only) & \textit{disarming rebels, disarming a country}\\
                 & & To make somebody less angry or critical (figurative only) & \textit{disarming critics}\\\hline
                \multirow{2}{*}{File} & \multirow{2}{*}{Homonymous} & To store information (literal or figurative) & \textit{filing a document, filing a report}\\
                 & & Make an object/surface smooth using a tool (literal or figurative) & \textit{filing nails}\\\hline
                \multirow{2}{*}{Follow} & \multirow{2}{*}{Polysemous} & To move behind someone or something (literal only) & \textit{the cat followed the string}\\
                 & & To happen as a result (figurative only) & \textit{following order, the result followed}\\\hline
                \multirow{2}{*}{Grasp} & \multirow{2}{*}{Polysemous} & Grab something firmly in your hands (literal only) & \textit{grasping a bottle}\\
                 & & Understand something (figurative only) & \textit{grasping a concept}\\\hline
                \multirow{2}{*}{Inherit} & \multirow{2}{*}{Polysemous} & To receive money or property from a dead relative (literal only) & \textit{inheriting a house, inheriting the family business}\\
                 & & To receive/be left with something a predecessor (figurative only) & \textit{inherit issues from the previous government}\\\hline
                \multirow{2}{*}{Label} & \multirow{2}{*}{Polysemous} & Stick or fasten a piece of paper/fabric containing some information about a product (literal only) & \textit{labelling parcels, labelling jars}\\
                 & & Classify something or someone (figurative only) & \textit{labelling groups of people}
                \end{tabular}}
    \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
        \textbf{Verb} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
        \multirow{2}{*}{Lap} & \multirow{2}{*}{Homonymous} & (Usually for animals) Take up (liquid) with quick movements of the tongue (literal or figurative) & \textit{the dog lapped the water, waves lapped the shore}\\
         & & Complete a full trip around a track or overtake someone in a race by completing one more lap (literal or figurative) & \textit{lapping a competitor, lapping the track}\\\hline
        \multirow{2}{*}{Launch} & \multirow{2}{*}{Polysemous} & Send something out in the air (literal only) & \textit{launch a projectile, launch a spaceship}\\
         & & Begin something new or launch a new product (figurative only) & \textit{launch a new brand, launch a programme}\\\hline
        \multirow{2}{*}{Leak} & \multirow{2}{*}{Polysemous} & To escape from a hole or crack; allowing liquid or gas to escape (literal only) & \textit{water leaked out of the pipe, the bottle leaked }\\
         & & Intentionally disclosing (private or secret) information (figurative only) & \textit{leaking documents}\\\hline
        \multirow{2}{*}{Milk} & \multirow{2}{*}{Polysemous} & To get milk from an animal (literal only) & \textit{milking a cow or a goat}\\
         & & Exploit information, money, etc, from something or someone (figurative only) & \textit{milking a resource, the media milked the story}\\\hline
         \multirow{2}{*}{Mount} & \multirow{2}{*}{Polysemous} & Get on something (literal only) & \textit{mounting a horse}\\
         & & To gradually increase (figurative only) & \textit{Tension was mounting}\\\hline
        \multirow{2}{*}{Patronise} & \multirow{2}{*}{Homonymous} & Speak or behave in a way that bettrays a feeling a superiority (literal or figurative) & \textit{patronising kids}\\
         & & Be a regular customer in a place (literal or figurative) & \textit{patronising a bar or a restaurant}\\\hline
        \multirow{2}{*}{Pen} & \multirow{2}{*}{Homonymous} & To write something (literal or figurative) & \textit{pen a note}\\
         & & Enclose in a restricted space (literal or figurative) & \textit{the farmer penned their sheep}
        \end{tabular}}
        \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
            \textbf{Verb} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
            \multirow{2}{*}{Plug} & \multirow{2}{*}{Homonymous} & Fill a hole with a piece suitable material (literal or figurative) & \textit{plugging a charger, plugging a gap}\\
             & & Advertise/Praising something (literal or figurative) & \textit{plugging a book or a show}\\\hline
             \multirow{2}{*}{Reach} & \multirow{2}{*}{Polysemous} & To arrive at a place (literal only) & \textit{reaching a destination, reaching for the phone}\\
             & & To get to a particular level (figurative only) & \textit{reaching old age}\\\hline
            \multirow{2}{*}{Reflect} & \multirow{2}{*}{Polysemous} & Throw something back without absorbing it (literal only) & \textit{reflecting light, reflecting waves}\\
             & & Think or be representative of something (figurative only) & \textit{reflecting about foreign politics, reflecting statistics}\\\hline
             \multirow{2}{*}{Ruin} & \multirow{2}{*}{Polysemous} & To cause someone to no longer have moeny (literal only) & \textit{ruining businesses}\\
             & & Spoil or destroy something (figurative only) & \textit{ruining someone's chances, ruining a movie}\\\hline
            \multirow{2}{*}{Rule} & \multirow{2}{*}{Homonymous} & Draw a straight line (literal or figurative) & \textit{ruling the paper horizontally}\\
             & & Have authority or control over something (literal or figurative) & \textit{ruling a country, ruling the current market}\\\hline
             \multirow{2}{*}{Seize} & \multirow{2}{*}{Polysemous} & To take something and keep/hold it (literal only) & \textit{seizing one's arm}\\
             & & To take hold of something (figurative only) & \textit{seizing an opportunity}\\\hline
             \multirow{2}{*}{Sketch} & \multirow{2}{*}{Polysemous} & Draw something (literal only) & \textit{the artist sketched the model}\\
             & & To describe something (figurative only) & \textit{sketching a proof}\\\hline
             \multirow{2}{*}{Stir} & \multirow{2}{*}{Polysemous} & To mix a liquid (literal only) & \textit{stirring a soup}\\
             & & Make someone feel a strong emotion (figurative only) & \textit{the speech stirred the crowd}
            \end{tabular}}
            \scalebox{.85}{\begin{tabular}{p{.15\textwidth}p{.2\textwidth}p{.4\textwidth}p{.25\textwidth}}
                \textbf{Verb} & \textbf{Ambiguity} & \textbf{Definitions} & \textbf{Examples}\\\hline
                \multirow{2}{*}{Tackle} & \multirow{2}{*}{Polysemous} & (Sport) Try to take the ball from an opponent; take hold of another player (literal only) & \textit{The player tackled their opponent}\\
                 & & To deal with something (figurative only) & \textit{tackle a problem}\\\hline
                \multirow{2}{*}{Tap} & \multirow{2}{*}{Homonymous} & Hit something gently (literal or figurative) & \textit{tap someone on the shoulder}\\
                 & & Secretly listen or record what someone is saying using a device (literal or figurative) & \textit{tapping phones}\\\hline
                \multirow{2}{*}{Throw} & \multirow{2}{*}{Polysemous} & Send something in the air (literal only) & \textit{throwing a ball}\\
                 & & Send something to into a different state (figurative only) & \textit{throwing a party, throwing away something, throwing a shadow}\\\hline
                \multirow{2}{*}{Tip} & \multirow{2}{*}{Homonymous} & To give an extra amount of money for a service (literal or figurative) & \textit{tip the waiter or taxi driver}\\
                 & & To move an object such that one side is higher than the other (literal or figurative) & \textit{tipping the table, tip the content of the container}\\\hline
                \multirow{2}{*}{Wipe} & \multirow{2}{*}{Polysemous} & Clean a surface by rubbing it with a cloth (literal only) & \textit{wiping the table}\\
                 & & Remove or eliminate compltetly (figurative only) & \textit{wiping a hard drive, wiping out an idea}\\\hline
                \end{tabular}
\begin{tabular}{cc}
            Verb & Noun\\\hline
            admit & band\\
            admit & letter\\
            admit & press\\
            adopt & band\\
            adopt & bank\\
            adopt & boxer\\
            adopt & coach\\
            bill & band\\
            bury & boxer\\
            bury & letter\\
            capture & band\\
            capture & bank\\
            capture & fall\\
            capture & organ\\
            capture & palm\\
            capture & plant\\
            capture & port\\
            capture & press\\
            cast & band\\
            cast & bank\\
            cast & beam\\
            cast & coach\\
            cast & letter\\
            cast & yarn\\
            catch & letter\\
            clean & organ\\
            climb & boxer\\
            climb & palm\\
            climb & plant\\
            copy & band\\
            copy & letter\\
            file & cabinet\\
            file & plant\\
            \end{tabular}}
    \end{minipage}\quad%
    \begin{minipage}[t]{.3\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Verb & Noun\\\hline
            file & volume\\
            follow & band\\
            follow & bank\\
            follow & press\\
            follow & trip\\
            grasp & band\\
            grasp & palm\\
            inherit & bank\\
            inherit & boxer\\
            inherit & plant\\
            label & press\\
            launch & band\\
            launch & coach\\
            launch & letter\\
            launch & port\\
            leak & pen\\
            mount & band\\
            mount & cabinet\\
            mount & coach\\
            mount & volume\\
            mount & watch\\
            pen & letter\\
            plug & band\\
            reach & band\\
            reach & bank\\
            reach & coach\\
            reach & pitcher\\
            reach & plant\\
            reach & port\\
            reflect & band\\
            reflect & bank\\
            reflect & beam\\
            reflect & coach
            \end{tabular}}
    \end{minipage}\quad
    \begin{minipage}[t]{.3\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Verb & Noun\\\hline
            reflect & letter\\
            reflect & trip\\
            reflect & volume\\
            ruin & plant\\
            saw & cabinet\\
            saw & volume\\
            scent & plant\\
            seize & bank\\
            seize & press\\
            sketch & organ\\
            stir & plant\\
            tackle & bank\\
            tap & cabinet\\
            tap & pen\\
            throw & band\\
            throw & bank\\
            throw & letter\\
            throw & pen\\
            throw & pitcher\\
            throw & punch\\
            throw & volume\\
            wipe & bank\\
            wipe & pen\\
            wipe & plant\\
            \end{tabular}
\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, bank & admit, adopt\\
            band, bank & admit, capture\\
            band, bank & admit, cast\\
            band, bank & admit, follow\\
            band, bank & admit, launch\\
            band, bank & admit, reach\\
            band, bank & admit, reflect\\
            band, bank & admit, seize\\
            band, bank & admit, tackle\\
            band, bank & admit, throw\\
            band, bank & adopt, capture\\
            band, bank & adopt, cast\\
            band, bank & adopt, follow\\
            band, bank & adopt, launch\\
            band, bank & adopt, reach\\
            band, bank & adopt, reflect\\
            band, bank & adopt, seize\\
            band, bank & adopt, tackle\\
            band, bank & adopt, throw\\
            band, bank & capture, cast\\
            band, bank & capture, follow\\
            band, bank & capture, launch\\
            band, bank & capture, reach\\
            band, bank & capture, reflect\\
            band, bank & capture, seize\\
            band, bank & capture, tackle\\
            band, bank & capture, throw\\
            band, bank & cast, follow\\
            band, bank & cast, launch\\
            band, bank & cast, reach\\
            band, bank & cast, reflect\\
            band, bank & cast, seize\\
            band, bank & cast, tackle\\
            band, bank & cast, throw\\
            band, bank & follow, launch\\
            band, bank & follow, reach
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, bank & follow, reflect\\
            band, bank & follow, seize\\
            band, bank & follow, tackle\\
            band, bank & follow, throw\\
            band, bank & launch, reach\\
            band, bank & launch, reflect\\
            band, bank & launch, seize\\
            band, bank & launch, tackle\\
            band, bank & launch, throw\\
            band, bank & reach, reflect\\
            band, bank & reach, seize\\
            band, bank & reach, tackle\\
            band, bank & reach, throw\\
            band, bank & reflect, seize\\
            band, bank & reflect, tackle\\
            band, bank & reflect, throw\\
            band, bank & seize, tackle\\
            band, bank & seize, throw\\
            band, bank & tackle, throw\\
            band, beam & cast, reach\\
            band, beam & cast, reflect\\
            band, beam & reach, reflect\\
            band, cabinet & adopt, cast\\
            band, cabinet & adopt, mount\\
            band, cabinet & adopt, tap\\
            band, cabinet & cast, mount\\
            band, cabinet & cast, tap\\
            band, cabinet & mount, tap\\
            band, coach & admit, adopt\\
            band, coach & admit, cast\\
            band, coach & admit, copy\\
            band, coach & admit, launch\\
            band, coach & admit, mount\\
            band, coach & admit, reach\\
            band, coach & admit, reflect\\
            band, coach & admit, tackle
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, coach & admit, tap\\
            band, coach & admit, throw\\
            band, coach & adopt, cast\\
            band, coach & adopt, copy\\
            band, coach & adopt, launch\\
            band, coach & adopt, mount\\
            band, coach & adopt, reach\\
            band, coach & adopt, reflect\\
            band, coach & adopt, tackle\\
            band, coach & adopt, tap\\
            band, coach & adopt, throw\\
            band, coach & cast, copy\\
            band, coach & cast, launch\\
            band, coach & cast, mount\\
            band, coach & cast, reach\\
            band, coach & cast, reflect\\
            band, coach & cast, tackle\\
            band, coach & cast, tap\\
            band, coach & cast, throw\\
            band, coach & copy, launch\\
            band, coach & copy, mount\\
            band, coach & copy, reach\\
            band, coach & copy, reflect\\
            band, coach & copy, tackle\\
            band, coach & copy, tap\\
            band, coach & copy, throw\\
            band, coach & launch, mount\\
            band, coach & launch, reach\\
            band, coach & launch, reflect\\
            band, coach & launch, tackle\\
            band, coach & launch, tap\\
            band, coach & launch, throw\\
            band, coach & mount, reach\\
            band, coach & mount, reflect\\
            band, coach & mount, tackle\\
            band, coach & mount, tap\\
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, coach & mount, throw\\
            band, coach & reach, reflect\\
            band, coach & reach, tackle\\
            band, coach & reach, tap\\
            band, coach & reach, throw\\
            band, coach & reflect, tackle\\
            band, coach & reflect, tap\\
            band, coach & reflect, throw\\
            band, coach & tackle, tap\\
            band, coach & tackle, throw\\
            band, coach & tap, throw\\
            band, letter & admit, capture\\
            band, letter & admit, cast\\
            band, letter & admit, copy\\
            band, letter & admit, launch\\
            band, letter & admit, pen\\
            band, letter & admit, reach\\
            band, letter & admit, reflect\\
            band, letter & admit, stir\\
            band, letter & admit, throw\\
            band, letter & capture, cast\\
            band, letter & capture, copy\\
            band, letter & capture, launch\\
            band, letter & capture, pen\\
            band, letter & capture, reach\\
            band, letter & capture, reflect\\
            band, letter & capture, stir\\
            band, letter & capture, throw\\
            band, letter & cast, copy\\
            band, letter & cast, launch\\
            band, letter & cast, pen\\
            band, letter & cast, reach\\
            band, letter & cast, reflect\\
            band, letter & cast, stir\\
            band, letter & cast, throw\\
            band, letter & copy, launch
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, letter & copy, pen\\
            band, letter & copy, reach\\
            band, letter & copy, reflect\\
            band, letter & copy, stir\\
            band, letter & copy, throw\\
            band, letter & launch, pen\\
            band, letter & launch, reach\\
            band, letter & launch, reflect\\
            band, letter & launch, stir\\
            band, letter & launch, throw\\
            band, letter & pen, reach\\
            band, letter & pen, reflect\\
            band, letter & pen, stir\\
            band, letter & pen, throw\\
            band, letter & reach, reflect\\
            band, letter & reach, stir\\
            band, letter & reach, throw\\
            band, letter & reflect, stir\\
            band, letter & reflect, throw\\
            band, letter & stir, throw\\
            band, palm & capture, grasp\\
            band, palm & capture, throw\\
            band, palm & grasp, throw\\
            band, pen & mount, plug\\
            band, pen & mount, reach\\
            band, pen & mount, tap\\
            band, pen & mount, throw\\
            band, pen & plug, reach\\
            band, pen & plug, tap\\
            band, pen & plug, throw\\
            band, pen & reach, tap\\
            band, pen & reach, throw\\
            band, pen & tap, throw\\
            band, plant & capture, cast\\
            band, plant & capture, plug\\
            band, plant & capture, reach\\
            band, plant & capture, reflect
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, plant & capture, stir\\
            band, plant & capture, tap\\
            band, plant & cast, plug\\
            band, plant & cast, reach\\
            band, plant & cast, reflect\\
            band, plant & cast, stir\\
            band, plant & cast, tap\\
            band, plant & plug, reach\\
            band, plant & plug, reflect\\
            band, plant & plug, stir\\
            band, plant & plug, tap\\
            band, plant & reach, reflect\\
            band, plant & reach, stir\\
            band, plant & reach, tap\\
            band, plant & reflect, stir\\
            band, plant & reflect, tap\\
            band, plant & stir, tap\\
            band, port & capture, grasp\\
            band, port & capture, launch\\
            band, port & capture, reach\\
            band, port & grasp, launch\\
            band, port & grasp, reach\\
            band, port & launch, reach\\
            band, press & admit, capture\\
            band, press & admit, cast\\
            band, press & admit, follow\\
            band, press & admit, grasp\\
            band, press & admit, reflect\\
            band, press & admit, seize\\
            band, press & admit, stir\\
            band, press & capture, cast\\
            band, press & capture, follow\\
            band, press & capture, grasp\\
            band, press & capture, reflect\\
            band, press & capture, seize\\
            band, press & capture, stir\\
            band, press & cast, follow
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            band, press & cast, grasp\\
            band, press & cast, reflect\\
            band, press & cast, seize\\
            band, press & cast, stir\\
            band, press & follow, grasp\\
            band, press & follow, reflect\\
            band, press & follow, seize\\
            band, press & follow, stir\\
            band, press & grasp, reflect\\
            band, press & grasp, seize\\
            band, press & grasp, stir\\
            band, press & reflect, seize\\
            band, press & reflect, stir\\
            band, press & seize, stir\\
            band, trip & bore, follow\\
            band, trip & bore, reflect\\
            band, trip & bore, throw\\
            band, trip & follow, reflect\\
            band, trip & follow, throw\\
            band, trip & reflect, throw\\
            band, volume & capture, mount\\
            band, volume & capture, plug\\
            band, volume & capture, reach\\
            band, volume & capture, reflect\\
            band, volume & capture, throw\\
            band, volume & mount, plug\\
            band, volume & mount, reach\\
            band, volume & mount, reflect\\
            band, volume & mount, throw\\
            band, volume & plug, reach\\
            band, volume & plug, reflect\\
            band, volume & plug, throw\\
            band, volume & reach, reflect\\
            band, volume & reach, throw\\
            band, volume & reflect, throw\\
            bank, beam & cast, reach\\
            bank, beam & cast, reflect
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            bank, beam & reach, reflect\\
            bank, boxer & adopt, cast\\
            bank, boxer & adopt, inherit\\
            bank, boxer & cast, inherit\\
            bank, cabinet & adopt, cast\\
            bank, cabinet & adopt, file\\
            bank, cabinet & cast, file\\
            bank, coach & admit, adopt\\
            bank, coach & admit, cast\\
            bank, coach & admit, launch\\
            bank, coach & admit, reach\\
            bank, coach & admit, reflect\\
            bank, coach & admit, tackle\\
            bank, coach & admit, throw\\
            bank, coach & adopt, cast\\
            bank, coach & adopt, launch\\
            bank, coach & adopt, reach\\
            bank, coach & adopt, reflect\\
            bank, coach & adopt, tackle\\
            bank, coach & adopt, throw\\
            bank, coach & cast, launch\\
            bank, coach & cast, reach\\
            bank, coach & cast, reflect\\
            bank, coach & cast, tackle\\
            bank, coach & cast, throw\\
            bank, coach & launch, reach\\
            bank, coach & launch, reflect\\
            bank, coach & launch, tackle\\
            bank, coach & launch, throw\\
            bank, coach & reach, reflect\\
            bank, coach & reach, tackle\\
            bank, coach & reach, throw\\
            bank, coach & reflect, tackle\\
            bank, coach & reflect, throw\\
            bank, coach & tackle, throw\\
            bank, letter & admit, capture\\
            bank, letter & admit, cast
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            bank, letter & admit, launch\\
            bank, letter & admit, reach\\
            bank, letter & admit, reflect\\
            bank, letter & admit, throw\\
            bank, letter & capture, cast\\
            bank, letter & capture, launch\\
            bank, letter & capture, reach\\
            bank, letter & capture, reflect\\
            bank, letter & capture, throw\\
            bank, letter & cast, launch\\
            bank, letter & cast, reach\\
            bank, letter & cast, reflect\\
            bank, letter & cast, throw\\
            bank, letter & launch, reach\\
            bank, letter & launch, reflect\\
            bank, letter & launch, throw\\
            bank, letter & reach, reflect\\
            bank, letter & reach, throw\\
            bank, letter & reflect, throw\\
            bank, pen & leak, reach\\
            bank, pen & leak, throw\\
            bank, pen & leak, wipe\\
            bank, pen & reach, throw\\
            bank, pen & reach, wipe\\
            bank, pen & throw, wipe\\
            bank, plant & capture, cast\\
            bank, plant & capture, file\\
            bank, plant & capture, inherit\\
            bank, plant & capture, leak\\
            bank, plant & capture, reach\\
            bank, plant & capture, reflect\\
            bank, plant & capture, wipe\\
            bank, plant & cast, file\\
            bank, plant & cast, inherit\\
            bank, plant & cast, leak\\
            bank, plant & cast, reach\\
            bank, plant & cast, reflect
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            bank, plant & cast, wipe\\
            bank, plant & file, inherit\\
            bank, plant & file, leak\\
            bank, plant & file, reach\\
            bank, plant & file, reflect\\
            bank, plant & file, wipe\\
            bank, plant & inherit, leak\\
            bank, plant & inherit, reach\\
            bank, plant & inherit, reflect\\
            bank, plant & inherit, wipe\\
            bank, plant & leak, reach\\
            bank, plant & leak, reflect\\
            bank, plant & leak, wipe\\
            bank, plant & reach, reflect\\
            bank, plant & reach, wipe\\
            bank, plant & reflect, wipe\\
            bank, port & capture, launch\\
            bank, port & capture, reach\\
            bank, port & launch, reach\\
            bank, press & admit, capture\\
            bank, press & admit, cast\\
            bank, press & admit, follow\\
            bank, press & admit, lap\\
            bank, press & admit, leak\\
            bank, press & admit, reflect\\
            bank, press & admit, seize\\
            bank, press & capture, cast\\
            bank, press & capture, follow\\
            bank, press & capture, lap\\
            bank, press & capture, leak\\
            bank, press & capture, reflect\\
            bank, press & capture, seize\\
            bank, press & cast, follow\\
            bank, press & cast, lap\\
            bank, press & cast, leak\\
            bank, press & cast, reflect\\
            bank, press & cast, seize
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            bank, press & follow, lap\\
            bank, press & follow, leak\\
            bank, press & follow, reflect\\
            bank, press & follow, seize\\
            bank, press & lap, leak\\
            bank, press & lap, reflect\\
            bank, press & lap, seize\\
            bank, press & leak, reflect\\
            bank, press & leak, seize\\
            bank, press & reflect, seize\\
            bank, trip & follow, reflect\\
            bank, trip & follow, throw\\
            bank, trip & follow, wipe\\
            bank, trip & reflect, throw\\
            bank, trip & reflect, wipe\\
            bank, trip & throw, wipe\\
            bank, volume & capture, file\\
            bank, volume & capture, reach\\
            bank, volume & capture, reflect\\
            bank, volume & capture, throw\\
            bank, volume & file, reach\\
            bank, volume & file, reflect\\
            bank, volume & file, throw\\
            bank, volume & reach, reflect\\
            bank, volume & reach, throw\\
            bank, volume & reflect, throw\\
            bark, plant & catch, climb\\
            beam, coach & cast, reach\\
            beam, coach & cast, reflect\\
            beam, coach & reach, reflect\\
            beam, letter & cast, catch\\
            beam, letter & cast, reach\\
            beam, letter & cast, reflect\\
            beam, letter & catch, reach\\
            beam, letter & catch, reflect\\
            beam, letter & reach, reflect\\
            beam, plant & cast, catch
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            beam, plant & cast, reach\\
            beam, plant & cast, reflect\\
            beam, plant & catch, reach\\
            beam, plant & catch, reflect\\
            beam, plant & reach, reflect\\
            beam, press & cast, catch\\
            beam, press & cast, reflect\\
            beam, press & catch, reflect\\
            boxer, letter & box, bury\\
            boxer, letter & box, cast\\
            boxer, letter & bury, cast\\
            boxer, plant & box, cast\\
            boxer, plant & box, climb\\
            boxer, plant & box, inherit\\
            boxer, plant & cast, climb\\
            boxer, plant & cast, inherit\\
            boxer, plant & climb, inherit\\
            cabinet, coach & adopt, cast\\
            cabinet, coach & adopt, mount\\
            cabinet, coach & adopt, tap\\
            cabinet, coach & cast, mount\\
            cabinet, coach & cast, tap\\
            cabinet, coach & mount, tap\\
            cabinet, plant & cast, file\\
            cabinet, plant & cast, tap\\
            cabinet, plant & file, tap\\
            cabinet, volume & file, mount\\
            coach, letter & admit, cast\\
            coach, letter & admit, copy\\
            coach, letter & admit, launch\\
            coach, letter & admit, reach\\
            coach, letter & admit, reflect\\
            coach, letter & admit, throw\\
            coach, letter & cast, copy\\
            coach, letter & cast, launch\\
            coach, letter & cast, reach\\
            coach, letter & cast, reflect
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            coach, letter & cast, throw\\
            coach, letter & copy, launch\\
            coach, letter & copy, reach\\
            coach, letter & copy, reflect\\
            coach, letter & copy, throw\\
            coach, letter & launch, reach\\
            coach, letter & launch, reflect\\
            coach, letter & launch, throw\\
            coach, letter & reach, reflect\\
            coach, letter & reach, throw\\
            coach, letter & reflect, throw\\
            coach, pen & mount, reach\\
            coach, pen & mount, rule\\
            coach, pen & mount, tap\\
            coach, pen & mount, throw\\
            coach, pen & reach, rule\\
            coach, pen & reach, tap\\
            coach, pen & reach, throw\\
            coach, pen & rule, tap\\
            coach, pen & rule, throw\\
            coach, pen & tap, throw\\
            coach, plant & cast, reach\\
            coach, plant & cast, reflect\\
            coach, plant & cast, tap\\
            coach, plant & reach, reflect\\
            coach, plant & reach, tap\\
            coach, plant & reflect, tap\\
            coach, press & admit, cast\\
            coach, press & admit, reflect\\
            coach, press & cast, reflect\\
            coach, volume & mount, reach\\
            coach, volume & mount, reflect\\
            coach, volume & mount, throw\\
            coach, volume & reach, reflect\\
            coach, volume & reach, throw\\
            coach, volume & reflect, throw\\
            letter, plant & box, capture
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            letter, plant & box, cast\\
            letter, plant & box, catch\\
            letter, plant & box, reach\\
            letter, plant & box, reflect\\
            letter, plant & box, stir\\
            letter, plant & capture, cast\\
            letter, plant & capture, catch\\
            letter, plant & capture, reach\\
            letter, plant & capture, reflect\\
            letter, plant & capture, stir\\
            letter, plant & cast, catch\\
            letter, plant & cast, reach\\
            letter, plant & cast, reflect\\
            letter, plant & cast, stir\\
            letter, plant & catch, reach\\
            letter, plant & catch, reflect\\
            letter, plant & catch, stir\\
            letter, plant & reach, reflect\\
            letter, plant & reach, stir\\
            letter, plant & reflect, stir\\
            letter, port & capture, launch\\
            letter, port & capture, reach\\
            letter, port & launch, reach\\
            letter, press & admit, capture\\
            letter, press & admit, cast\\
            letter, press & admit, catch\\
            letter, press & admit, reflect\\
            letter, press & admit, stir\\
            letter, press & capture, cast\\
            letter, press & capture, catch\\
            letter, press & capture, reflect\\
            letter, press & capture, stir\\
            letter, press & cast, catch\\
            letter, press & cast, reflect\\
            letter, press & cast, stir\\
            letter, press & catch, reflect\\
            letter, press & catch, stir
            \end{tabular}}
    \end{minipage}
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            letter, press & reflect, stir\\
            letter, volume & capture, reach\\
            letter, volume & capture, reflect\\
            letter, volume & capture, throw\\
            letter, volume & reach, reflect\\
            letter, volume & reach, throw\\
            letter, volume & reflect, throw\\
            pen, plant & leak, plug\\
            pen, plant & leak, reach\\
            pen, plant & leak, tap\\
            pen, plant & leak, wipe\\
            pen, plant & plug, reach\\
            pen, plant & plug, tap\\
            pen, plant & plug, wipe\\
            pen, plant & reach, tap\\
            pen, plant & reach, wipe\\
            pen, plant & tap, wipe\\
            pen, volume & mount, plug\\
            pen, volume & mount, reach\\
            pen, volume & mount, throw\\
            pen, volume & plug, reach\\
            pen, volume & plug, throw\\
            pen, volume & reach, throw\\
            plant, press & capture, cast\\
            plant, press & capture, catch\\
            plant, press & capture, leak\\
            plant, press & capture, reflect\\
            plant, press & capture, stir\\
            plant, press & cast, catch\\
            plant, press & cast, leak\\
            plant, press & cast, reflect\\
            plant, press & cast, stir\\
            plant, press & catch, leak\\
            plant, press & catch, reflect\\
            plant, press & catch, stir\\
            plant, press & leak, reflect\\
            plant, press & leak, stir
            \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
        \centering
        \scalebox{.9}{\begin{tabular}{cc}
            Subjects & Verbs\\\hline
            plant, press & reflect, stir\\
            plant, volume & capture, file\\
            plant, volume & capture, plug\\
            plant, volume & capture, reach\\
            plant, volume & capture, reflect\\
            plant, volume & file, plug\\
            plant, volume & file, reach\\
            plant, volume & file, reflect\\
            plant, volume & plug, reach\\
            plant, volume & plug, reflect\\
            plant, volume & reach, reflect\\
            \end{tabular}
\begin{tabular}{cc}
        Verbs & Objects\\\hline
        admit, clean & band, letter\\
        admit, clean & band, volume\\
        admit, clean & letter, volume\\
        admit, follow & band, letter\\
        admit, follow & band, press\\
        admit, follow & band, volume\\
        admit, follow & letter, press\\
        admit, follow & letter, volume\\
        admit, follow & press, volume\\
        admit, label & band, letter\\
        admit, label & band, press\\
        admit, label & letter, press\\
        admit, launch & band, letter\\
        admit, launch & band, volume\\
        admit, launch & letter, volume\\
        admit, mount & band, letter\\
        admit, mount & band, press\\
        admit, mount & band, volume\\
        admit, mount & letter, press\\
        admit, mount & letter, volume\\
        admit, mount & press, volume\\
        admit, reflect & band, letter\\
        admit, reflect & band, volume\\
        admit, reflect & letter, volume\\
        admit, seize & letter, press\\
        admit, seize & letter, volume\\
        admit, seize & press, volume\\
        admit, throw & band, letter\\
        admit, throw & band, volume\\
        admit, throw & letter, volume\\
        adopt, capture & band, bank\\
        adopt, capture & band, plant\\
        adopt, capture & bank, plant\\
        adopt, cast & band, bank\\
        adopt, cast & band, coach\\
        adopt, cast & bank, coach\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        adopt, climb & bank, boxer\\
        adopt, climb & bank, plant\\
        adopt, climb & boxer, plant\\
        adopt, grasp & band, bank\\
        adopt, grasp & band, plant\\
        adopt, grasp & bank, plant\\
        adopt, inherit & bank, boxer\\
        adopt, inherit & bank, plant\\
        adopt, inherit & boxer, plant\\
        adopt, launch & band, coach\\
        adopt, launch & band, plant\\
        adopt, launch & coach, plant\\
        adopt, mount & band, bank\\
        adopt, mount & band, coach\\
        adopt, mount & band, plant\\
        adopt, mount & bank, coach\\
        adopt, mount & bank, plant\\
        adopt, mount & coach, plant\\
        adopt, reach & band, bank\\
        adopt, reach & band, coach\\
        adopt, reach & band, plant\\
        adopt, reach & bank, coach\\
        adopt, reach & bank, plant\\
        adopt, reach & coach, plant\\
        adopt, reflect & band, bank\\
        adopt, reflect & band, coach\\
        adopt, reflect & bank, coach\\
        adopt, throw & band, bank\\
        adopt, throw & band, boxer\\
        adopt, throw & band, plant\\
        adopt, throw & bank, boxer\\
        adopt, throw & bank, plant\\
        adopt, throw & boxer, plant\\
        adopt, wipe & band, bank\\
        adopt, wipe & band, plant\\
        adopt, wipe & bank, plant\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        bury, clean & letter, organ\\
        bury, clean & letter, plant\\
        bury, clean & organ, plant\\
        bury, tap & boxer, letter\\
        bury, tap & boxer, organ\\
        bury, tap & letter, organ\\
        bury, throw & boxer, letter\\
        bury, throw & boxer, plant\\
        bury, throw & letter, plant\\
        capture, clean & band, organ\\
        capture, clean & band, plant\\
        capture, clean & organ, plant\\
        capture, climb & bank, palm\\
        capture, climb & bank, plant\\
        capture, climb & palm, plant\\
        capture, follow & band, bank\\
        capture, follow & band, press\\
        capture, follow & band, trip\\
        capture, follow & bank, press\\
        capture, follow & bank, trip\\
        capture, follow & press, trip\\
        capture, grasp & band, bank\\
        capture, grasp & band, palm\\
        capture, grasp & band, plant\\
        capture, grasp & bank, palm\\
        capture, grasp & bank, plant\\
        capture, grasp & palm, plant\\
        capture, label & band, plant\\
        capture, label & band, press\\
        capture, label & plant, press\\
        capture, launch & band, plant\\
        capture, launch & band, port\\
        capture, launch & plant, port\\
        capture, mount & band, bank\\
        capture, mount & band, plant\\
        capture, mount & band, press\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        capture, mount & bank, plant\\
        capture, mount & bank, press\\
        capture, mount & plant, press\\
        capture, reach & band, bank\\
        capture, reach & band, plant\\
        capture, reach & band, port\\
        capture, reach & bank, plant\\
        capture, reach & bank, port\\
        capture, reach & plant, port\\
        capture, reflect & band, bank\\
        capture, reflect & band, trip\\
        capture, reflect & bank, trip\\
        capture, rule & band, bank\\
        capture, rule & band, port\\
        capture, rule & band, trip\\
        capture, rule & bank, port\\
        capture, rule & bank, trip\\
        capture, rule & port, trip\\
        capture, seize & bank, plant\\
        capture, seize & bank, port\\
        capture, seize & bank, press\\
        capture, seize & plant, port\\
        capture, seize & plant, press\\
        capture, seize & port, press\\
        capture, stir & bank, palm\\
        capture, stir & bank, plant\\
        capture, stir & bank, port\\
        capture, stir & bank, trip\\
        capture, stir & palm, plant\\
        capture, stir & palm, port\\
        capture, stir & palm, trip\\
        capture, stir & plant, port\\
        capture, stir & plant, trip\\
        capture, stir & port, trip\\
        capture, tackle & bank, plant\\
        capture, tackle & bank, trip\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        capture, tackle & plant, trip\\
        capture, throw & band, bank\\
        capture, throw & band, plant\\
        capture, throw & bank, plant\\
        capture, wipe & band, bank\\
        capture, wipe & band, organ\\
        capture, wipe & band, palm\\
        capture, wipe & band, plant\\
        capture, wipe & bank, organ\\
        capture, wipe & bank, palm\\
        capture, wipe & bank, plant\\
        capture, wipe & organ, palm\\
        capture, wipe & organ, plant\\
        capture, wipe & palm, plant\\
        cast, catch & band, coach\\
        cast, catch & band, letter\\
        cast, catch & coach, letter\\
        cast, clean & band, beam\\
        cast, clean & band, letter\\
        cast, clean & band, straw\\
        cast, clean & beam, letter\\
        cast, clean & beam, straw\\
        cast, clean & letter, straw\\
        cast, follow & band, bank\\
        cast, follow & band, letter\\
        cast, follow & bank, letter\\
        cast, grasp & band, bank\\
        cast, grasp & band, straw\\
        cast, grasp & bank, straw\\
        cast, launch & band, coach\\
        cast, launch & band, letter\\
        cast, launch & coach, letter\\
        cast, mount & band, bank\\
        cast, mount & band, beam\\
        cast, mount & band, coach\\
        cast, mount & band, letter\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        cast, mount & bank, beam\\
        cast, mount & bank, coach\\
        cast, mount & bank, letter\\
        cast, mount & beam, coach\\
        cast, mount & beam, letter\\
        cast, mount & coach, letter\\
        cast, reach & band, bank\\
        cast, reach & band, coach\\
        cast, reach & bank, coach\\
        cast, reflect & band, bank\\
        cast, reflect & band, beam\\
        cast, reflect & band, coach\\
        cast, reflect & band, letter\\
        cast, reflect & bank, beam\\
        cast, reflect & bank, coach\\
        cast, reflect & bank, letter\\
        cast, reflect & beam, coach\\
        cast, reflect & beam, letter\\
        cast, reflect & coach, letter\\
        cast, throw & band, bank\\
        cast, throw & band, beam\\
        cast, throw & band, letter\\
        cast, throw & bank, beam\\
        cast, throw & bank, letter\\
        cast, throw & beam, letter\\
        catch, follow & band, letter\\
        catch, follow & band, trip\\
        catch, follow & letter, trip\\
        catch, launch & band, coach\\
        catch, launch & band, letter\\
        catch, launch & coach, letter\\
        catch, mount & band, coach\\
        catch, mount & band, letter\\
        catch, mount & coach, letter\\
        catch, reach & band, coach\\
        catch, reach & band, perch\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        catch, reach & coach, perch\\
        catch, reflect & band, coach\\
        catch, reflect & band, letter\\
        catch, reflect & band, trip\\
        catch, reflect & coach, letter\\
        catch, reflect & coach, trip\\
        catch, reflect & letter, trip\\
        clean, copy & band, letter\\
        clean, copy & band, pen\\
        clean, copy & letter, pen\\
        clean, file & cabinet, letter\\
        clean, file & cabinet, plant\\
        clean, file & cabinet, volume\\
        clean, file & letter, plant\\
        clean, file & letter, volume\\
        clean, file & plant, volume\\
        clean, follow & band, letter\\
        clean, follow & band, volume\\
        clean, follow & letter, volume\\
        clean, grasp & band, pen\\
        clean, grasp & band, plant\\
        clean, grasp & band, straw\\
        clean, grasp & pen, plant\\
        clean, grasp & pen, straw\\
        clean, grasp & plant, straw\\
        clean, label & band, cabinet\\
        clean, label & band, letter\\
        clean, label & band, pen\\
        clean, label & band, plant\\
        clean, label & cabinet, letter\\
        clean, label & cabinet, pen\\
        clean, label & cabinet, plant\\
        clean, label & letter, pen\\
        clean, label & letter, plant\\
        clean, label & pen, plant\\
        clean, launch & band, letter\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        clean, launch & band, pen\\
        clean, launch & band, plant\\
        clean, launch & band, volume\\
        clean, launch & letter, pen\\
        clean, launch & letter, plant\\
        clean, launch & letter, volume\\
        clean, launch & pen, plant\\
        clean, launch & pen, volume\\
        clean, launch & plant, volume\\
        clean, mount & band, beam\\
        clean, mount & band, cabinet\\
        clean, mount & band, letter\\
        clean, mount & band, plant\\
        clean, mount & band, volume\\
        clean, mount & beam, cabinet\\
        clean, mount & beam, letter\\
        clean, mount & beam, plant\\
        clean, mount & beam, volume\\
        clean, mount & cabinet, letter\\
        clean, mount & cabinet, plant\\
        clean, mount & cabinet, volume\\
        clean, mount & letter, plant\\
        clean, mount & letter, volume\\
        clean, mount & plant, volume\\
        clean, reflect & band, beam\\
        clean, reflect & band, letter\\
        clean, reflect & band, volume\\
        clean, reflect & beam, letter\\
        clean, reflect & beam, volume\\
        clean, reflect & letter, volume\\
        clean, seize & letter, plant\\
        clean, seize & letter, volume\\
        clean, seize & plant, volume\\
        clean, sketch & organ, plant\\
        clean, sketch & organ, volume\\
        clean, sketch & plant, volume\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        clean, tackle & letter, plant\\
        clean, tackle & letter, volume\\
        clean, tackle & plant, volume\\
        clean, tap & beam, cabinet\\
        clean, tap & beam, letter\\
        clean, tap & beam, organ\\
        clean, tap & beam, pen\\
        clean, tap & beam, volume\\
        clean, tap & cabinet, letter\\
        clean, tap & cabinet, organ\\
        clean, tap & cabinet, pen\\
        clean, tap & cabinet, volume\\
        clean, tap & letter, organ\\
        clean, tap & letter, pen\\
        clean, tap & letter, volume\\
        clean, tap & organ, pen\\
        clean, tap & organ, volume\\
        clean, tap & pen, volume\\
        clean, throw & band, beam\\
        clean, throw & band, cabinet\\
        clean, throw & band, letter\\
        clean, throw & band, pen\\
        clean, throw & band, plant\\
        clean, throw & band, volume\\
        clean, throw & beam, cabinet\\
        clean, throw & beam, letter\\
        clean, throw & beam, pen\\
        clean, throw & beam, plant\\
        clean, throw & beam, volume\\
        clean, throw & cabinet, letter\\
        clean, throw & cabinet, pen\\
        clean, throw & cabinet, plant\\
        clean, throw & cabinet, volume\\
        clean, throw & letter, pen\\
        clean, throw & letter, plant\\
        clean, throw & letter, volume\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        clean, throw & pen, plant\\
        clean, throw & pen, volume\\
        clean, throw & plant, volume\\
        clean, wipe & band, organ\\
        clean, wipe & band, pen\\
        clean, wipe & band, plant\\
        clean, wipe & band, volume\\
        clean, wipe & organ, pen\\
        clean, wipe & organ, plant\\
        clean, wipe & organ, volume\\
        clean, wipe & pen, plant\\
        clean, wipe & pen, volume\\
        clean, wipe & plant, volume\\
        climb, grasp & bank, palm\\
        climb, grasp & bank, plant\\
        climb, grasp & palm, plant\\
        climb, inherit & bank, boxer\\
        climb, inherit & bank, plant\\
        climb, inherit & boxer, plant\\
        climb, stir & bank, palm\\
        climb, stir & bank, plant\\
        climb, stir & palm, plant\\
        climb, throw & bank, boxer\\
        climb, throw & bank, plant\\
        climb, throw & boxer, plant\\
        climb, wipe & bank, palm\\
        climb, wipe & bank, plant\\
        climb, wipe & palm, plant\\
        copy, label & band, letter\\
        copy, label & band, pen\\
        copy, label & letter, pen\\
        copy, launch & band, letter\\
        copy, launch & band, pen\\
        copy, launch & letter, pen\\
        copy, throw & band, letter\\
        copy, throw & band, pen\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        copy, throw & letter, pen\\
        file, label & cabinet, letter\\
        file, label & cabinet, plant\\
        file, label & letter, plant\\
        file, launch & letter, plant\\
        file, launch & letter, volume\\
        file, launch & plant, volume\\
        file, mount & cabinet, letter\\
        file, mount & cabinet, plant\\
        file, mount & cabinet, volume\\
        file, mount & letter, plant\\
        file, mount & letter, volume\\
        file, mount & plant, volume\\
        file, seize & letter, plant\\
        file, seize & letter, volume\\
        file, seize & plant, volume\\
        file, tackle & letter, plant\\
        file, tackle & letter, volume\\
        file, tackle & plant, volume\\
        file, tap & cabinet, letter\\
        file, tap & cabinet, volume\\
        file, tap & letter, volume\\
        file, throw & cabinet, letter\\
        file, throw & cabinet, plant\\
        file, throw & cabinet, volume\\
        file, throw & letter, plant\\
        file, throw & letter, volume\\
        file, throw & plant, volume\\
        follow, label & band, letter\\
        follow, label & band, press\\
        follow, label & letter, press\\
        follow, launch & band, letter\\
        follow, launch & band, volume\\
        follow, launch & letter, volume\\
        follow, mount & band, bank\\
        follow, mount & band, letter\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        follow, mount & band, press\\
        follow, mount & band, volume\\
        follow, mount & bank, letter\\
        follow, mount & bank, press\\
        follow, mount & bank, volume\\
        follow, mount & letter, press\\
        follow, mount & letter, volume\\
        follow, mount & press, volume\\
        follow, reflect & band, bank\\
        follow, reflect & band, letter\\
        follow, reflect & band, trip\\
        follow, reflect & band, volume\\
        follow, reflect & bank, letter\\
        follow, reflect & bank, trip\\
        follow, reflect & bank, volume\\
        follow, reflect & letter, trip\\
        follow, reflect & letter, volume\\
        follow, reflect & trip, volume\\
        follow, rule & band, bank\\
        follow, rule & band, trip\\
        follow, rule & bank, trip\\
        follow, seize & bank, letter\\
        follow, seize & bank, press\\
        follow, seize & bank, volume\\
        follow, seize & letter, press\\
        follow, seize & letter, volume\\
        follow, seize & press, volume\\
        follow, tackle & bank, letter\\
        follow, tackle & bank, trip\\
        follow, tackle & bank, volume\\
        follow, tackle & letter, trip\\
        follow, tackle & letter, volume\\
        follow, tackle & trip, volume\\
        follow, throw & band, bank\\
        follow, throw & band, letter\\
        follow, throw & band, volume\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        follow, throw & bank, letter\\
        follow, throw & bank, volume\\
        follow, throw & letter, volume\\
        follow, wipe & band, bank\\
        follow, wipe & band, volume\\
        follow, wipe & bank, volume\\
        grasp, label & band, pen\\
        grasp, label & band, plant\\
        grasp, label & pen, plant\\
        grasp, launch & band, pen\\
        grasp, launch & band, plant\\
        grasp, launch & pen, plant\\
        grasp, mount & band, bank\\
        grasp, mount & band, plant\\
        grasp, mount & bank, plant\\
        grasp, reach & band, bank\\
        grasp, reach & band, plant\\
        grasp, reach & bank, plant\\
        grasp, stir & bank, palm\\
        grasp, stir & bank, plant\\
        grasp, stir & palm, plant\\
        grasp, throw & band, bank\\
        grasp, throw & band, pen\\
        grasp, throw & band, plant\\
        grasp, throw & bank, pen\\
        grasp, throw & bank, plant\\
        grasp, throw & pen, plant\\
        grasp, wipe & band, bank\\
        grasp, wipe & band, palm\\
        grasp, wipe & band, pen\\
        grasp, wipe & band, plant\\
        grasp, wipe & bank, palm\\
        grasp, wipe & bank, pen\\
        grasp, wipe & bank, plant\\
        grasp, wipe & palm, pen\\
        grasp, wipe & palm, plant\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        grasp, wipe & pen, plant\\
        inherit, mount & bank, cabinet\\
        inherit, mount & bank, plant\\
        inherit, mount & cabinet, plant\\
        inherit, throw & bank, boxer\\
        inherit, throw & bank, cabinet\\
        inherit, throw & bank, plant\\
        inherit, throw & boxer, cabinet\\
        inherit, throw & boxer, plant\\
        inherit, throw & cabinet, plant\\
        label, launch & band, letter\\
        label, launch & band, pen\\
        label, launch & band, plant\\
        label, launch & letter, pen\\
        label, launch & letter, plant\\
        label, launch & pen, plant\\
        label, mount & band, cabinet\\
        label, mount & band, letter\\
        label, mount & band, plant\\
        label, mount & band, press\\
        label, mount & cabinet, letter\\
        label, mount & cabinet, plant\\
        label, mount & cabinet, press\\
        label, mount & letter, plant\\
        label, mount & letter, press\\
        label, mount & plant, press\\
        label, seize & letter, plant\\
        label, seize & letter, press\\
        label, seize & plant, press\\
        label, tap & cabinet, letter\\
        label, tap & cabinet, pen\\
        label, tap & letter, pen\\
        label, throw & band, cabinet\\
        label, throw & band, letter\\
        label, throw & band, pen\\
        label, throw & band, plant\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        label, throw & cabinet, letter\\
        label, throw & cabinet, pen\\
        label, throw & cabinet, plant\\
        label, throw & letter, pen\\
        label, throw & letter, plant\\
        label, throw & pen, plant\\
        label, wipe & band, pen\\
        label, wipe & band, plant\\
        label, wipe & pen, plant\\
        launch, mount & band, coach\\
        launch, mount & band, letter\\
        launch, mount & band, plant\\
        launch, mount & band, volume\\
        launch, mount & coach, letter\\
        launch, mount & coach, plant\\
        launch, mount & coach, volume\\
        launch, mount & letter, plant\\
        launch, mount & letter, volume\\
        launch, mount & plant, volume\\
        launch, reach & band, coach\\
        launch, reach & band, plant\\
        launch, reach & band, port\\
        launch, reach & coach, plant\\
        launch, reach & coach, port\\
        launch, reach & plant, port\\
        launch, reflect & band, coach\\
        launch, reflect & band, letter\\
        launch, reflect & band, volume\\
        launch, reflect & coach, letter\\
        launch, reflect & coach, volume\\
        launch, reflect & letter, volume\\
        launch, seize & letter, plant\\
        launch, seize & letter, port\\
        launch, seize & letter, volume\\
        launch, seize & plant, port\\
        launch, seize & plant, volume\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        launch, seize & port, volume\\
        launch, tackle & letter, plant\\
        launch, tackle & letter, volume\\
        launch, tackle & plant, volume\\
        launch, tap & letter, pen\\
        launch, tap & letter, volume\\
        launch, tap & pen, volume\\
        launch, throw & band, letter\\
        launch, throw & band, pen\\
        launch, throw & band, plant\\
        launch, throw & band, volume\\
        launch, throw & letter, pen\\
        launch, throw & letter, plant\\
        launch, throw & letter, volume\\
        launch, throw & pen, plant\\
        launch, throw & pen, volume\\
        launch, throw & plant, volume\\
        launch, wipe & band, pen\\
        launch, wipe & band, plant\\
        launch, wipe & band, volume\\
        launch, wipe & pen, plant\\
        launch, wipe & pen, volume\\
        launch, wipe & plant, volume\\
        mount, reach & band, bank\\
        mount, reach & band, coach\\
        mount, reach & band, plant\\
        mount, reach & bank, coach\\
        mount, reach & bank, plant\\
        mount, reach & coach, plant\\
        mount, reflect & band, bank\\
        mount, reflect & band, beam\\
        mount, reflect & band, coach\\
        mount, reflect & band, letter\\
        mount, reflect & band, volume\\
        mount, reflect & bank, beam\\
        mount, reflect & bank, coach\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        mount, reflect & bank, letter\\
        mount, reflect & bank, volume\\
        mount, reflect & beam, coach\\
        mount, reflect & beam, letter\\
        mount, reflect & beam, volume\\
        mount, reflect & coach, letter\\
        mount, reflect & coach, volume\\
        mount, reflect & letter, volume\\
        mount, seize & bank, letter\\
        mount, seize & bank, plant\\
        mount, seize & bank, press\\
        mount, seize & bank, volume\\
        mount, seize & letter, plant\\
        mount, seize & letter, press\\
        mount, seize & letter, volume\\
        mount, seize & plant, press\\
        mount, seize & plant, volume\\
        mount, seize & press, volume\\
        mount, tackle & bank, letter\\
        mount, tackle & bank, plant\\
        mount, tackle & bank, volume\\
        mount, tackle & letter, plant\\
        mount, tackle & letter, volume\\
        mount, tackle & plant, volume\\
        mount, tap & beam, cabinet\\
        mount, tap & beam, letter\\
        mount, tap & beam, volume\\
        mount, tap & cabinet, letter\\
        mount, tap & cabinet, volume\\
        mount, tap & letter, volume\\
        mount, throw & band, bank\\
        mount, throw & band, beam\\
        mount, throw & band, cabinet\\
        mount, throw & band, letter\\
        mount, throw & band, plant\\
        mount, throw & band, volume\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        mount, throw & band, watch\\
        mount, throw & bank, beam\\
        mount, throw & bank, cabinet\\
        mount, throw & bank, letter\\
        mount, throw & bank, plant\\
        mount, throw & bank, volume\\
        mount, throw & bank, watch\\
        mount, throw & beam, cabinet\\
        mount, throw & beam, letter\\
        mount, throw & beam, plant\\
        mount, throw & beam, volume\\
        mount, throw & beam, watch\\
        mount, throw & cabinet, letter\\
        mount, throw & cabinet, plant\\
        mount, throw & cabinet, volume\\
        mount, throw & cabinet, watch\\
        mount, throw & letter, plant\\
        mount, throw & letter, volume\\
        mount, throw & letter, watch\\
        mount, throw & plant, volume\\
        mount, throw & plant, watch\\
        mount, throw & volume, watch\\
        mount, wipe & band, bank\\
        mount, wipe & band, plant\\
        mount, wipe & band, volume\\
        mount, wipe & bank, plant\\
        mount, wipe & bank, volume\\
        mount, wipe & plant, volume\\
        reach, reflect & band, bank\\
        reach, reflect & band, coach\\
        reach, reflect & bank, coach\\
        reach, rule & band, bank\\
        reach, rule & band, port\\
        reach, rule & bank, port\\
        reach, seize & bank, plant\\
        reach, seize & bank, port\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        reach, seize & plant, port\\
        reach, stir & bank, plant\\
        reach, stir & bank, port\\
        reach, stir & plant, port\\
        reach, throw & band, bank\\
        reach, throw & band, pitcher\\
        reach, throw & band, plant\\
        reach, throw & bank, pitcher\\
        reach, throw & bank, plant\\
        reach, throw & pitcher, plant\\
        reach, wipe & band, bank\\
        reach, wipe & band, plant\\
        reach, wipe & bank, plant\\
        reflect, rule & band, bank\\
        reflect, rule & band, trip\\
        reflect, rule & bank, trip\\
        reflect, seize & bank, letter\\
        reflect, seize & bank, volume\\
        reflect, seize & letter, volume\\
        reflect, tackle & bank, letter\\
        reflect, tackle & bank, trip\\
        reflect, tackle & bank, volume\\
        reflect, tackle & letter, trip\\
        reflect, tackle & letter, volume\\
        reflect, tackle & trip, volume\\
        reflect, tap & beam, letter\\
        reflect, tap & beam, volume\\
        reflect, tap & letter, volume\\
        reflect, throw & band, bank\\
        reflect, throw & band, beam\\
        reflect, throw & band, letter\\
        reflect, throw & band, volume\\
        reflect, throw & bank, beam\\
        reflect, throw & bank, letter\\
        reflect, throw & bank, volume\\
        reflect, throw & beam, letter\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        reflect, throw & beam, volume\\
        reflect, throw & letter, volume\\
        reflect, wipe & band, bank\\
        reflect, wipe & band, volume\\
        reflect, wipe & bank, volume\\
        rule, stir & bank, port\\
        rule, stir & bank, trip\\
        rule, stir & port, trip\\
        seize, stir & bank, plant\\
        seize, stir & bank, port\\
        seize, stir & plant, port\\
        seize, tackle & bank, letter\\
        seize, tackle & bank, plant\\
        seize, tackle & bank, volume\\
        seize, tackle & letter, plant\\
        seize, tackle & letter, volume\\
        seize, tackle & plant, volume\\
        seize, throw & bank, letter\\
        seize, throw & bank, plant\\
        seize, throw & bank, volume\\
        seize, throw & letter, plant\\
        seize, throw & letter, volume\\
        seize, throw & plant, volume\\
        seize, wipe & bank, plant\\
        seize, wipe & bank, volume\\
        seize, wipe & plant, volume\\
        sketch, wipe & organ, plant\\
        sketch, wipe & organ, volume\\
        sketch, wipe & plant, volume\\
        stir, tackle & bank, plant\\
        stir, tackle & bank, trip\\
        stir, tackle & plant, trip\\
        stir, wipe & bank, palm\\
        stir, wipe & bank, plant\\
        stir, wipe & palm, plant\\
        tackle, throw & bank, letter\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        tackle, throw & bank, plant\\
        tackle, throw & bank, volume\\
        tackle, throw & letter, plant\\
        tackle, throw & letter, volume\\
        tackle, throw & plant, volume\\
        tackle, wipe & bank, plant\\
        tackle, wipe & bank, volume\\
        tackle, wipe & plant, volume\\
        tap, throw & beam, boxer\\
        tap, throw & beam, cabinet\\
        tap, throw & beam, letter\\
        tap, throw & beam, pen\\
        tap, throw & beam, punch\\
        tap, throw & beam, volume\\
        tap, throw & boxer, cabinet\\
        tap, throw & boxer, letter\\
        tap, throw & boxer, pen\\
        tap, throw & boxer, punch\\
        tap, throw & boxer, volume\\
        tap, throw & cabinet, letter\\
        tap, throw & cabinet, pen\\
        tap, throw & cabinet, punch\\
        tap, throw & cabinet, volume\\
        tap, throw & letter, pen\\
        tap, throw & letter, punch\\
        tap, throw & letter, volume\\
        tap, throw & pen, punch\\
        tap, throw & pen, volume\\
        tap, throw & punch, volume\\
        tap, wipe & organ, palm\\
        tap, wipe & organ, pen\\
        tap, wipe & organ, volume\\
        tap, wipe & palm, pen\\
        tap, wipe & palm, volume\\
        tap, wipe & pen, volume\\
        throw, wipe & band, bank\\
        \end{tabular}}
        \end{minipage}\qquad%
        \begin{minipage}[c]{.4\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verbs & Objects\\\hline
        throw, wipe & band, pen\\
        throw, wipe & band, plant\\
        throw, wipe & band, volume\\
        throw, wipe & bank, pen\\
        throw, wipe & bank, plant\\
        throw, wipe & bank, volume\\
        throw, wipe & pen, plant\\
        throw, wipe & pen, volume\\
        throw, wipe & plant, volume\\
        \end{tabular}
\begin{tabular}{cc}
        Verb & Noun\\\hline
        admit & atmosphere\\
        bore & atmosphere\\
        climb & atmosphere\\
        conduct & atmosphere\\
        adopt & band\\
        bore & band\\
        charge & band\\
        copy & band\\
        dice & band\\
        label & band\\
        launch & band\\
        milk & band\\
        pen & band\\
        rule & band\\
        tackle & band\\
        wipe & band\\
        bore & bank\\
        label & bank\\
        reflect & bark\\
        bury & beam\\
        inherit & beam\\
        throw & beam\\
        file & book\\
        inherit & book\\
        launch & book\\
        bore & boxer\\
        box & boxer\\
        capture & boxer\\
        catch & boxer\\
        dice & boxer\\
        disarm & boxer\\
        launch & boxer\\
        pen & boxer\\
        reflect & boxer\\
        throw & boxer\\
        tip & boxer\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.3\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verb & Noun\\\hline
        bore & cabinet\\
        capture & cabinet\\
        reflect & cabinet\\
        box & chicken\\
        bury & chicken\\
        cast & chicken\\
        charge & chicken\\
        leak & chicken\\
        admit & coach\\
        bill & coach\\
        catch & coach\\
        charge & coach\\
        clean & coach\\
        file & coach\\
        throw & coach\\
        admit & coat\\
        bury & coat\\
        throw & coat\\
        charge & cotton\\
        climb & cotton\\
        inherit & cotton\\
        lap & cotton\\
        throw & cotton\\
        admit & fall\\
        conduct & fall\\
        admit & film\\
        bill & film\\
        bore & film\\
        cast & film\\
        launch & film\\
        rule & film\\
        reflect & glasses\\
        admit & iron\\
        charge & iron\\
        clean & iron\\
        copy & iron\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.3\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verb & Noun\\\hline
        label & iron\\
        launch & iron\\
        leak & iron\\
        admit & letter\\
        bury & letter\\
        conduct & letter\\
        dice & letter\\
        grasp & letter\\
        throw & letter\\
        admit & library\\
        bury & library\\
        pen & library\\
        rule & library\\
        tap & library\\
        admit & line\\
        box & line\\
        bury & line\\
        cast & line\\
        clean & line\\
        conduct & line\\
        reflect & line\\
        wipe & line\\
        bore & lunch\\
        dice & lunch\\
        label & lunch\\
        throw & lunch\\
        charge & message\\
        clean & message\\
        grasp & message\\
        file & notice\\
        admit & organ\\
        bill & organ\\
        box & organ\\
        cast & organ\\
        grasp & organ\\
        lap & organ\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.3\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verb & Noun\\\hline
        pen & organ\\
        reflect & organ\\
        rule & organ\\
        capture & palm\\
        catch & palm\\
        lap & palm\\
        launch & palm\\
        pen & palm\\
        bill & paper\\
        bore & paper\\
        capture & paper\\
        charge & paper\\
        conduct & paper\\
        disarm & paper\\
        file & paper\\
        grasp & paper\\
        launch & paper\\
        rule & paper\\
        tap & paper\\
        bore & pen\\
        bury & pen\\
        clean & pen\\
        climb & pen\\
        launch & pen\\
        rule & pen\\
        tap & pen\\
        capture & perch\\
        dice & perch\\
        file & perch\\
        label & perch\\
        pen & perch\\
        rule & perch\\
        bury & pitcher\\
        catch & pitcher\\
        admit & plant\\
        adopt & plant\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.3\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verb & Noun\\\hline
        bore & plant\\
        conduct & plant\\
        file & plant\\
        launch & plant\\
        pen & plant\\
        tap & plant\\
        bill & port\\
        clean & port\\
        lap & port\\
        pen & port\\
        admit & press\\
        box & press\\
        bury & press\\
        capture & press\\
        conduct & press\\
        file & press\\
        label & press\\
        wipe & press\\
        clean & punch\\
        leak & punch\\
        bury & shower\\
        label & shower\\
        capture & sign\\
        inherit & sign\\
        launch & sign\\
        dice & straw\\
        inherit & straw\\
        wipe & straw\\
        admit & swallow\\
        bury & swallow\\
        catch & swallow\\
        admit & television\\
        bill & television\\
        box & television\\
        climb & television\\
        label & television\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.3\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Verb & Noun\\\hline
        wipe & television\\
        bury & tin\\
        clean & tin\\
        dice & tin\\
        launch & tin\\
        plug & tin\\
        throw & tin\\
        capture & trip\\
        conduct & trip\\
        box & volume\\
        cast & volume\\
        conduct & volume\\
        file & volume\\
        grasp & volume\\
        patronise & volume\\
        reflect & volume\\
        tap & volume\\
        catch & wheat\\
        label & wheat\\
        throw & wheat\\
        \end{tabular}
\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        atmosphere, fall & admit, conduct\\
        atmosphere, film & admit, bore\\
        atmosphere, letter & admit, conduct\\
        atmosphere, line & admit, conduct\\
        atmosphere, paper & bore, conduct\\
        atmosphere, pen & bore, climb\\
        atmosphere, plant & admit, bore\\
        atmosphere, plant & admit, conduct\\
        atmosphere, plant & bore, conduct\\
        atmosphere, press & admit, conduct\\
        atmosphere, television & admit, climb\\
        band, bank & bore, label\\
        band, boxer & bore, dice\\
        band, boxer & bore, launch\\
        band, boxer & bore, pen\\
        band, boxer & dice, launch\\
        band, boxer & dice, pen\\
        band, boxer & launch, pen\\
        band, film & bore, launch\\
        band, film & bore, rule\\
        band, film & launch, rule\\
        band, iron & charge, copy\\
        band, iron & charge, label\\
        band, iron & charge, launch\\
        band, iron & copy, label\\
        band, iron & copy, launch\\
        band, iron & label, launch\\
        band, library & pen, rule\\
        band, lunch & bore, dice\\
        band, lunch & bore, label\\
        band, lunch & dice, label\\
        band, organ & pen, rule\\
        band, palm & launch, pen\\
        band, paper & bore, charge\\
        band, paper & bore, launch\\
        band, paper & bore, rule\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        band, paper & charge, launch\\
        band, paper & charge, rule\\
        band, paper & launch, rule\\
        band, pen & bore, launch\\
        band, pen & bore, rule\\
        band, pen & launch, rule\\
        band, perch & dice, label\\
        band, perch & dice, pen\\
        band, perch & dice, rule\\
        band, perch & label, pen\\
        band, perch & label, rule\\
        band, perch & pen, rule\\
        band, plant & adopt, bore\\
        band, plant & adopt, launch\\
        band, plant & adopt, pen\\
        band, plant & bore, launch\\
        band, plant & bore, pen\\
        band, plant & launch, pen\\
        band, press & label, wipe\\
        band, straw & dice, wipe\\
        band, television & label, wipe\\
        band, tin & dice, launch\\
        bank, lunch & bore, label\\
        beam, coat & bury, throw\\
        beam, cotton & inherit, throw\\
        beam, letter & bury, throw\\
        beam, tin & bury, throw\\
        book, paper & file, launch\\
        book, plant & file, launch\\
        book, sign & inherit, launch\\
        boxer, cabinet & bore, capture\\
        boxer, cabinet & bore, reflect\\
        boxer, cabinet & capture, reflect\\
        boxer, coach & catch, throw\\
        boxer, film & bore, launch\\
        boxer, letter & dice, throw\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        boxer, line & box, reflect\\
        boxer, lunch & bore, dice\\
        boxer, lunch & bore, throw\\
        boxer, lunch & dice, throw\\
        boxer, organ & box, pen\\
        boxer, organ & box, reflect\\
        boxer, organ & pen, reflect\\
        boxer, palm & capture, catch\\
        boxer, palm & capture, launch\\
        boxer, palm & capture, pen\\
        boxer, palm & catch, launch\\
        boxer, palm & catch, pen\\
        boxer, palm & launch, pen\\
        boxer, paper & bore, capture\\
        boxer, paper & bore, disarm\\
        boxer, paper & bore, launch\\
        boxer, paper & capture, disarm\\
        boxer, paper & capture, launch\\
        boxer, paper & disarm, launch\\
        boxer, pen & bore, launch\\
        boxer, perch & capture, dice\\
        boxer, perch & capture, pen\\
        boxer, perch & dice, pen\\
        boxer, plant & bore, launch\\
        boxer, plant & bore, pen\\
        boxer, plant & launch, pen\\
        boxer, press & box, capture\\
        boxer, sign & capture, launch\\
        boxer, tin & dice, launch\\
        boxer, tin & dice, throw\\
        boxer, tin & launch, throw\\
        boxer, volume & box, reflect\\
        boxer, wheat & catch, throw\\
        cabinet, paper & bore, capture\\
        chicken, iron & charge, leak\\
        chicken, line & box, bury\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        chicken, line & box, cast\\
        chicken, line & bury, cast\\
        chicken, organ & box, cast\\
        chicken, press & box, bury\\
        chicken, volume & box, cast\\
        coach, coat & admit, throw\\
        coach, cotton & charge, throw\\
        coach, film & admit, bill\\
        coach, iron & admit, charge\\
        coach, iron & admit, clean\\
        coach, iron & charge, clean\\
        coach, letter & admit, throw\\
        coach, line & admit, clean\\
        coach, message & charge, clean\\
        coach, organ & admit, bill\\
        coach, paper & bill, charge\\
        coach, paper & bill, file\\
        coach, paper & charge, file\\
        coach, plant & admit, file\\
        coach, port & bill, clean\\
        coach, press & admit, file\\
        coach, swallow & admit, catch\\
        coach, television & admit, bill\\
        coach, tin & clean, throw\\
        coach, wheat & catch, throw\\
        coat, letter & admit, bury\\
        coat, letter & admit, throw\\
        coat, letter & bury, throw\\
        coat, library & admit, bury\\
        coat, line & admit, bury\\
        coat, press & admit, bury\\
        coat, swallow & admit, bury\\
        coat, tin & bury, throw\\
        fall, letter & admit, conduct\\
        fall, line & admit, conduct\\
        fall, plant & admit, conduct\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        fall, press & admit, conduct\\
        film, iron & admit, launch\\
        film, library & admit, rule\\
        film, line & admit, cast\\
        film, organ & admit, bill\\
        film, organ & admit, cast\\
        film, organ & admit, rule\\
        film, organ & bill, cast\\
        film, organ & bill, rule\\
        film, organ & cast, rule\\
        film, paper & bill, bore\\
        film, paper & bill, launch\\
        film, paper & bill, rule\\
        film, paper & bore, launch\\
        film, paper & bore, rule\\
        film, paper & launch, rule\\
        film, pen & bore, launch\\
        film, pen & bore, rule\\
        film, pen & launch, rule\\
        film, plant & admit, bore\\
        film, plant & admit, launch\\
        film, plant & bore, launch\\
        film, television & admit, bill\\
        iron, line & admit, clean\\
        iron, message & charge, clean\\
        iron, paper & charge, launch\\
        iron, pen & clean, launch\\
        iron, plant & admit, launch\\
        iron, press & admit, label\\
        iron, punch & clean, leak\\
        iron, television & admit, label\\
        iron, tin & clean, launch\\
        letter, library & admit, bury\\
        letter, line & admit, bury\\
        letter, line & admit, conduct\\
        letter, line & bury, conduct\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        letter, lunch & dice, throw\\
        letter, organ & admit, grasp\\
        letter, paper & conduct, grasp\\
        letter, plant & admit, conduct\\
        letter, press & admit, bury\\
        letter, press & admit, conduct\\
        letter, press & bury, conduct\\
        letter, swallow & admit, bury\\
        letter, tin & bury, dice\\
        letter, tin & bury, throw\\
        letter, tin & dice, throw\\
        letter, volume & conduct, grasp\\
        library, line & admit, bury\\
        library, organ & admit, pen\\
        library, organ & admit, rule\\
        library, organ & pen, rule\\
        library, paper & rule, tap\\
        library, pen & bury, rule\\
        library, pen & bury, tap\\
        library, pen & rule, tap\\
        library, perch & pen, rule\\
        library, plant & admit, pen\\
        library, plant & admit, tap\\
        library, plant & pen, tap\\
        library, press & admit, bury\\
        library, swallow & admit, bury\\
        line, organ & admit, box\\
        line, organ & admit, cast\\
        line, organ & admit, reflect\\
        line, organ & box, cast\\
        line, organ & box, reflect\\
        line, organ & cast, reflect\\
        line, pen & bury, clean\\
        line, plant & admit, conduct\\
        line, press & admit, box\\
        line, press & admit, bury\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        line, press & admit, conduct\\
        line, press & admit, wipe\\
        line, press & box, bury\\
        line, press & box, conduct\\
        line, press & box, wipe\\
        line, press & bury, conduct\\
        line, press & bury, wipe\\
        line, press & conduct, wipe\\
        line, swallow & admit, bury\\
        line, television & admit, box\\
        line, television & admit, wipe\\
        line, television & box, wipe\\
        line, tin & bury, clean\\
        line, volume & box, cast\\
        line, volume & box, conduct\\
        line, volume & box, reflect\\
        line, volume & cast, conduct\\
        line, volume & cast, reflect\\
        line, volume & conduct, reflect\\
        lunch, perch & dice, label\\
        lunch, tin & dice, throw\\
        lunch, wheat & label, throw\\
        message, paper & charge, grasp\\
        organ, palm & lap, pen\\
        organ, paper & bill, grasp\\
        organ, paper & bill, rule\\
        organ, paper & grasp, rule\\
        organ, perch & pen, rule\\
        organ, plant & admit, pen\\
        organ, port & bill, lap\\
        organ, port & bill, pen\\
        organ, port & lap, pen\\
        organ, press & admit, box\\
        organ, television & admit, bill\\
        organ, television & admit, box\\
        organ, television & bill, box\\
        \end{tabular}}
        \end{minipage}\quad%
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        organ, volume & box, cast\\
        organ, volume & box, grasp\\
        organ, volume & box, reflect\\
        organ, volume & cast, grasp\\
        organ, volume & cast, reflect\\
        organ, volume & grasp, reflect\\
        palm, paper & capture, launch\\
        palm, perch & capture, pen\\
        palm, plant & launch, pen\\
        palm, port & lap, pen\\
        palm, sign & capture, launch\\
        paper, pen & bore, launch\\
        paper, pen & bore, rule\\
        paper, pen & bore, tap\\
        paper, pen & launch, rule\\
        paper, pen & launch, tap\\
        paper, pen & rule, tap\\
        paper, perch & capture, file\\
        paper, perch & capture, rule\\
        paper, perch & file, rule\\
        paper, plant & bore, conduct\\
        paper, plant & bore, file\\
        paper, plant & bore, launch\\
        paper, plant & bore, tap\\
        paper, plant & conduct, file\\
        paper, plant & conduct, launch\\
        paper, plant & conduct, tap\\
        paper, plant & file, launch\\
        paper, plant & file, tap\\
        paper, plant & launch, tap\\
        paper, press & capture, conduct\\
        paper, press & capture, file\\
        paper, press & conduct, file\\
        paper, sign & capture, launch\\
        paper, trip & capture, conduct\\
        paper, volume & conduct, file\\
        \end{tabular}}
        \end{minipage}
        \begin{minipage}[c]{.45\textwidth}
        \scalebox{.9}{\begin{tabular}{cc}
        Subjects & Verbs\\\hline
        paper, volume & conduct, grasp\\
        paper, volume & conduct, tap\\
        paper, volume & file, grasp\\
        paper, volume & file, tap\\
        paper, volume & grasp, tap\\
        pen, plant & bore, launch\\
        pen, plant & bore, tap\\
        pen, plant & launch, tap\\
        pen, tin & bury, clean\\
        pen, tin & bury, launch\\
        pen, tin & clean, launch\\
        perch, plant & file, pen\\
        perch, press & capture, file\\
        perch, press & capture, label\\
        perch, press & file, label\\
        pitcher, swallow & bury, catch\\
        plant, press & admit, conduct\\
        plant, press & admit, file\\
        plant, press & conduct, file\\
        plant, volume & conduct, file\\
        plant, volume & conduct, tap\\
        plant, volume & file, tap\\
        press, shower & bury, label\\
        press, swallow & admit, bury\\
        press, television & admit, box\\
        press, television & admit, label\\
        press, television & admit, wipe\\
        press, television & box, label\\
        press, television & box, wipe\\
        press, television & label, wipe\\
        press, trip & capture, conduct\\
        press, volume & box, conduct\\
        press, volume & box, file\\
        press, volume & conduct, file\\
        \end{tabular}
\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    atmosphere, plant & admit, conduct\\
    atmosphere, plant & bore, conduct\\
    band, boxer & launch, pen\\
    band, film & bore, rule\\
    band, iron & copy, label\\
    band, lunch & bore, label\\
    band, paper & bore, rule\\
    band, paper & charge, launch\\
    band, paper & launch, rule\\
    band, pen & bore, launch\\
    band, perch & dice, label\\
    band, plant & adopt, launch\\
    band, plant & bore, pen\\
    band, press & label, wipe\\
    beam, tin & bury, throw\\
    book, paper & file, launch\\
    boxer, lunch & bore, dice\\
    boxer, organ & pen, reflect\\
    boxer, palm & capture, launch\\
    boxer, palm & catch, pen\\
    boxer, paper & bore, disarm\\
    \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
    \scalebox{.9}{\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    boxer, perch & capture, pen\\
    boxer, perch & dice, pen\\
    boxer, plant & bore, launch\\
    boxer, plant & launch, pen\\
    boxer, tin & dice, launch\\
    boxer, tin & launch, throw\\
    cabinet, paper & bore, capture\\
    chicken, line & box, bury\\
    coach, coat & admit, throw\\
    coach, iron & admit, clean\\
    coach, message & charge, clean\\
    coach, plant & admit, file\\
    coach, television & admit, bill\\
    coat, letter & admit, bury\\
    film, organ & admit, cast\\
    film, paper & bore, launch\\
    film, pen & launch, rule\\
    film, plant & admit, bore\\
    film, plant & admit, launch\\
    iron, tin & clean, launch\\
    letter, line & admit, bury\\
    \end{tabular}}
    \end{minipage}
    
    \begin{minipage}[c]{.4\textwidth}
    \scalebox{.9}{\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    letter, plant & admit, conduct\\
    letter, press & bury, conduct\\
    letter, tin & bury, dice\\
    library, organ & admit, rule\\
    library, organ & pen, rule\\
    library, pen & bury, tap\\
    line, organ & admit, box\\
    line, organ & box, cast\\
    line, press & box, wipe\\
    line, press & bury, conduct\\
    line, television & box, wipe\\
    line, volume & box, cast\\
    line, volume & box, conduct\\
    line, volume & cast, reflect\\
    lunch, perch & dice, label\\
    lunch, tin & dice, throw\\
    organ, paper & bill, rule\\
    organ, port & bill, lap\\
    organ, television & bill, box\\
    organ, volume & box, cast\\
    organ, volume & box, reflect\\
    \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
    \scalebox{.9}{\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    palm, port & lap, pen\\
    paper, pen & bore, tap\\
    paper, pen & launch, tap\\
    paper, pen & rule, tap\\
    paper, perch & capture, file\\
    paper, plant & conduct, launch\\
    paper, press & capture, conduct\\
    paper, volume & conduct, tap\\
    paper, volume & file, grasp\\
    paper, volume & file, tap\\
    pen, plant & bore, launch\\
    pen, tin & bury, clean\\
    perch, press & capture, label\\
    plant, press & admit, conduct\\
    plant, volume & conduct, file\\
    plant, volume & file, tap\\
    press, television & admit, wipe\\
    press, volume & box, conduct\\
    \end{tabular}
\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    organ, television & admit, bill\\
    letter, line & admit, conduct\\
    pen, tin & clean, launch\\
    line, press & admit, wipe\\
    line, press & admit, bury\\
    band, lunch & dice, label\\
    boxer, tin & dice, throw\\
    line, press & admit, conduct\\
    line, organ & box, reflect\\
    line, press & admit, box\\
    band, lunch & bore, dice\\
    line, television & admit, wipe\\
    organ, television & admit, box\\
    organ, port & lap, pen\\
    paper, volume & conduct, file\\
    paper, press & capture, file\\
    boxer, paper & bore, launch\\
    boxer, organ & box, reflect\\
    boxer, paper & bore, capture\\
    boxer, lunch & dice, throw\\
    boxer, palm & capture, pen\\
    \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
    \scalebox{.9}{\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    plant, press & conduct, file\\
    line, television & admit, box\\
    line, volume & box, reflect\\
    boxer, palm & launch, pen\\
    plant, press & admit, file\\
    film, paper & bore, rule\\
    press, television & admit, box\\
    paper, plant & file, tap\\
    paper, plant & file, launch\\
    line, organ & cast, reflect\\
    film, organ & admit, bill\\
    organ, volume & cast, reflect\\
    perch, press & capture, file\\
    pen, plant & launch, tap\\
    paper, plant & conduct, tap\\
    band, plant & bore, launch\\
    paper, press & conduct, file\\
    letter, line & bury, conduct\\
    band, perch & dice, pen\\
    band, plant & launch, pen\\
    line, press & box, conduct\\
    \end{tabular}}
    \end{minipage}

    \begin{minipage}[c]{.4\textwidth}
    \scalebox{.9}{\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    paper, pen & bore, launch\\
    line, press & box, bury\\
    paper, pen & launch, rule\\
    paper, plant & bore, launch\\
    pen, plant & bore, tap\\
    paper, plant & bore, tap\\
    film, organ & bill, rule\\
    coach, iron & charge, clean\\
    boxer, paper & capture, launch\\
    press, volume & conduct, file\\
    band, boxer & bore, launch\\
    band, iron & charge, launch\\
    film, paper & bill, rule\\
    paper, pen & bore, rule\\
    plant, volume & conduct, tap\\
    paper, plant & launch, tap\\
    press, television & label, wipe\\
    band, boxer & bore, pen\\
    band, boxer & bore, dice\\
    film, organ & admit, rule\\
    paper, plant & conduct, file\\
    \end{tabular}}
    \end{minipage}\qquad%
    \begin{minipage}[c]{.4\textwidth}
    \scalebox{.9}{\begin{tabular}{cc}
    Subjects & Verbs\\\hline
    band, boxer & dice, launch\\
    paper, plant & bore, conduct\\
    boxer, plant & bore, pen\\
    film, paper & launch, rule\\
    library, pen & rule, tap\\
    band, boxer & dice, pen\\
    atmosphere, plant & admit, bore\\
    coat, letter & admit, throw\\
    letter, tin & dice, throw\\
    film, plant & bore, launch\\
    letter, tin & bury, throw\\
    letter, press & admit, bury\\
    letter, press & admit, conduct\\
    band, pen & bore, rule\\
    band, pen & launch, rule\\
    coat, letter & bury, throw\\
    band, perch & pen, rule\\
    film, pen & bore, launch\\
    film, pen & bore, rule\\
    band, film & bore, launch\\
    band, film & launch, rule\\
    \end{tabular}

==> Background/tikzit/AotimesB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-0.25, -0.75) {$A$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (1.25, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/ApreceqB.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.25) {$~~f~~$};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=discard] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (-1.5, 1.75) {$A_{in}$};
		\node [style=none] (6) at (-1.75, -1.5) {$A_{out}$};
		\node [style=none] (7) at (1.5, 1.75) {$B_{in}$};
		\node [style=none] (8) at (1.75, -1.25) {$B_{out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (3.center) to (1.center);
		\draw [style=thickline] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/ApreceqBGeneric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 1.75) {$f_A$};
		\node [style=none] (1) at (-1.25, -2.5) {};
		\node [style=none] (2) at (0.75, -2.5) {};
		\node [style=none] (3) at (-1, 3.5) {};
		\node [style=none] (4) at (1, 3.5) {};
		\node [style=none] (5) at (-1.75, 3.25) {$A_{in}$};
		\node [style=none] (6) at (-2.25, -2.25) {$A_{out}$};
		\node [style=none] (7) at (1.75, 3.25) {$B_{in}$};
		\node [style=none] (8) at (1.75, -2.25) {$B_{out}$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=box] (11) at (0.75, -1) {$f_B$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (0) to (3.center);
		\draw [style=thickline] (9.center) to (1.center);
		\draw [style=thickline] (11) to (2.center);
		\draw [style=thickline] (4.center) to (13.center);
		\draw [style=thickline, in=90, out=-90, looseness=1.25] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/ApreceqBRHS.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.25) {$\tilde{f}$};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=discard] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (-1.5, 1.75) {$A_{in}$};
		\node [style=none] (6) at (-1.75, -1.25) {$A_{out}$};
		\node [style=none] (7) at (1.5, 1.75) {$B_{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (3.center) to (1.center);
		\draw [style=thickline] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/BpreceqA.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$~~f~~$};
		\node [style=discard] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (-1.5, 1.5) {$A_{in}$};
		\node [style=none] (6) at (-2, -1.25) {$A_{out}$};
		\node [style=none] (7) at (1.5, 1.5) {$B_{in}$};
		\node [style=none] (8) at (1.75, -1.5) {$B_{out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (3.center) to (1);
		\draw [style=thickline] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/BpreceqAGeneric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 1.5) {$f_B$};
		\node [style=none] (1) at (1, -2.75) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (0.75, 3.25) {};
		\node [style=none] (4) at (-1.25, 3.25) {};
		\node [style=none] (5) at (1.5, 3) {$B_{in}$};
		\node [style=none] (6) at (2, -2.5) {$B_{out}$};
		\node [style=none] (7) at (-2, 3) {$A_{in}$};
		\node [style=none] (8) at (-2, -2.5) {$A_{out}$};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=box] (11) at (-1, -1.25) {$f_A$};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (0) to (3.center);
		\draw [style=thickline] (9.center) to (1.center);
		\draw [style=thickline] (11) to (2.center);
		\draw [style=thickline] (4.center) to (13.center);
		\draw [style=thickline, in=90, out=-90, looseness=1.25] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/BpreceqARHS.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 0.25) {$\tilde{f}$};
		\node [style=discard] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (-1.5, 1.75) {$A_{in}$};
		\node [style=none] (7) at (1.5, 1.75) {$B_{in}$};
		\node [style=none] (8) at (1.75, -1.25) {$B_{out}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (3.center) to (1);
		\draw [style=thickline] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/CJLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (0.75, 1.75) {$\mathcal{H}_A$};
		\node [style=box] (3) at (0, 0) {$U$};
		\node [style=none] (4) at (0.75, -1.5) {$\mathcal{H}_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/CJRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-1.75, -1.5) {$\mathcal{H}_A$};
		\node [style=box] (3) at (1, 0) {$U$};
		\node [style=none] (4) at (1.75, -1.5) {$\mathcal{H}_B$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [bend left=90] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/CPMmorph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (12) at (-1, 1.75) {$A^*$};
		\node [style=none] (13) at (1, 1.75) {$A$};
		\node [style=none] (14) at (1, -1.75) {$B$};
		\node [style=none] (15) at (-1, -1.75) {$B^*$};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=box] (22) at (0, 0) {$~~f~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (20.center);
		\draw [style=arrow] (1.center) to (21.center);
		\draw [style=arrow] (8.center) to (18.center);
		\draw [style=arrow] (2.center) to (19.center);
		\draw (20.center) to (5.center);
		\draw (21.center) to (9.center);
		\draw (0.center) to (18.center);
		\draw (19.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/CPMmorphdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.75, 0) {$~~g^*~~$};
		\node [style=box] (1) at (2.25, 0) {$~~g~~$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (-2.25, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-2.75, 1.75) {$A^*$};
		\node [style=none] (13) at (3.25, 1.75) {$A$};
		\node [style=none] (14) at (2.75, -1.75) {$B$};
		\node [style=none] (15) at (-2.25, -1.75) {$B^*$};
		\node [style=none] (16) at (2, 1.5) {$C$};
		\node [style=none] (17) at (-1.5, 1.5) {$C^*$};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (3.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw [style=arrow] (7.center) to (20.center);
		\draw [style=arrow] (1) to (21.center);
		\draw [style=arrow] (8.center) to (18.center);
		\draw [style=arrow] (2.center) to (19.center);
		\draw [style=arrow] (10.center) to (3.center);
		\draw (20.center) to (5.center);
		\draw (21.center) to (9.center);
		\draw (0) to (18.center);
		\draw (19.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/NSGeneric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$f_B$};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1.75, 1.25) {$B_{in}$};
		\node [style=none] (6) at (2, -1.5) {$B_{out}$};
		\node [style=none] (7) at (-1.75, 1.25) {$A_{in}$};
		\node [style=none] (8) at (-2, -1.5) {$A_{out}$};
		\node [style=box] (11) at (-1, 0) {$f_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (0) to (3.center);
		\draw [style=thickline] (11) to (2.center);
		\draw [style=thickline] (4.center) to (11);
		\draw [style=thickline] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/PhiM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=box] (4) at (1, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/PhiP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/PsiM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=box] (4) at (1, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/PsiP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=box] (4) at (1, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/Stinespring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0.25) {$~~U^*~~$};
		\node [style=box] (1) at (1.5, 0.25) {$~~U~~$};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (-2.75, 2) {$\mathcal{H}_A$};
		\node [style=none] (13) at (2.75, 2) {$\mathcal{H}_A$};
		\node [style=none] (14) at (2.25, -1.5) {$\mathcal{H}_B$};
		\node [style=none] (15) at (-2.25, -1.5) {$\mathcal{H}_B$};
		\node [style=none] (16) at (1.25, 1.5) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (1) to (9.center);
		\draw (0) to (8.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/TrAf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\quad f \quad$};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (1, -2) {$B$};
		\node [style=none] (15) at (-0.25, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (5.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (2.center) to (6.center);
		\draw [style=arrow] (10.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (11.center);
		\draw [bend left=270, looseness=1.50] (1.center) to (12.center);
		\draw [style=arrow] (11.center) to (13.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/TrBf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {$\quad f \quad$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, 1.75) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (-1.5, -2) {$A$};
		\node [style=none] (15) at (0.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (5.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (2.center) to (6.center);
		\draw [style=arrow] (10.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (11.center);
		\draw [bend right=270, looseness=1.50] (1.center) to (12.center);
		\draw [style=arrow] (11.center) to (13.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/Trf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$f$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (2.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (6.center);
		\draw [style=arrow] (7.center) to (1.center);
		\draw [style=arrow] (0) to (5.center);
		\draw (1.center) to (0);
		\draw (5.center) to (6.center);
		\draw [style=arrow] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=arrow] (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/boxarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.5, 1.75) {$B^*$};
		\node [style=box] (3) at (0, 0) {$f^*$};
		\node [style=none] (4) at (0.5, -1.75) {$A^*$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3) to (6.center);
		\draw [style=arrow] (3) to (5.center);
		\draw [style=arrow] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/boxdiscard.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=discard] (1) at (0, -2) {};
		\node [style=none] (2) at (0.5, 1.75) {$A$};
		\node [style=box] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/cU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 0) {$U$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=dot] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5) to (0);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1.5, 0.75) {$B$};
		\node [style=none] (5) at (-1.5, -0.75) {$B$};
		\node [style=none] (6) at (-1.5, 0.75) {$A$};
		\node [style=none] (7) at (1.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.25] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/densityMatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=elemt] (0) at (0, -1) {$~~\Psi~~$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -2.5) {};
		\node [style=none] (4) at (0.75, -2.5) {};
		\node [style=none] (5) at (0, -2.25) {$\mathcal{H}_E$};
		\node [style=none] (6) at (1.25, -2.25) {$\mathcal{H}$};
		\node [style=coelemt] (7) at (0, 1) {$~~\Psi^\dagger~~$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 2.5) {};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (0, 2.25) {$\mathcal{H}_E$};
		\node [style=none] (13) at (1.25, 2.25) {$\mathcal{H}$};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (10.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/densityMatrixIso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=elemt] (0) at (1.5, 0) {$~~\Psi~~$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (1.5, -1.25) {$\mathcal{H}_E$};
		\node [style=none] (6) at (2.75, -1.25) {$\mathcal{H}$};
		\node [style=elemt] (7) at (-1.5, 0) {$~~\Psi^*~~$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.25) {$\mathcal{H}_E$};
		\node [style=none] (13) at (-2.75, -1.25) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/dualbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.5, 1.75) {$A$};
		\node [style=box] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0.5, -1.5) {$B$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (-2, -3) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2.5, 2.75) {$B^*$};
		\node [style=none] (14) at (-2.5, -2.75) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (5.center);
		\draw [style=arrow] (3) to (6.center);
		\draw (5.center) to (3);
		\draw (6.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (0.center);
		\draw [bend left=90, looseness=1.25] (8.center) to (1.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (8.center) to (10.center);
		\draw (12.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1.5, 0.25) {$L$};
		\node [style=none] (7) at (1.5, 0.5) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=arrow] (2.center) to (5.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/epsilonHilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.5) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/epsilondagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1.5, 1) {$R$};
		\node [style=none] (7) at (1.5, 0.75) {$L$};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (1.5, -1.5) {$R$};
		\node [style=none] (15) at (-1.5, -1.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=arrow] (2.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (9.center);
		\draw [style=arrow] (8.center) to (12.center);
		\draw [style=arrow] (11.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {$R$};
		\node [style=none] (7) at (1.5, -0.75) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=arrow] (2.center) to (5.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/etaHilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.5) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/etadagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-1.5, -1) {$L$};
		\node [style=none] (7) at (1.5, -0.75) {$R$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (1.5, 1.75) {$L$};
		\node [style=none] (15) at (-1.5, 1.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=arrow] (2.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (2.center);
		\draw [style=arrow] (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/fotimesg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (-0.25, 1.75) {$A$};
		\node [style=box] (3) at (-0.75, 0) {$f$};
		\node [style=none] (4) at (-0.25, -1.5) {$B$};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0.75, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {$C$};
		\node [style=box] (8) at (0.75, 0) {$g$};
		\node [style=none] (9) at (1.25, -1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/naturality_cross_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.5) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.5, -2.25) {$C$};
		\node [style=none] (5) at (-1.5, -0.75) {$C$};
		\node [style=none] (6) at (-1.5, -2.25) {$D$};
		\node [style=none] (7) at (1.5, -0.75) {$D$};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=box] (10) at (-1, 0.75) {$f$};
		\node [style=box] (11) at (1, 0.75) {$g$};
		\node [style=none] (12) at (-1.5, 2.25) {$A$};
		\node [style=none] (13) at (1.5, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/naturality_cross_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (1, 2.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1.5, 2.25) {$B$};
		\node [style=none] (5) at (-1.5, 0.75) {$B$};
		\node [style=none] (6) at (-1.5, 2.25) {$A$};
		\node [style=none] (7) at (1.5, 0.75) {$A$};
		\node [style=none] (8) at (-1, -2.5) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=box] (10) at (-1, -0.75) {$g$};
		\node [style=box] (11) at (1, -0.75) {$f$};
		\node [style=none] (12) at (-1.5, -2.25) {$D$};
		\node [style=none] (13) at (1.5, -2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.25] (2.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/sequentialComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -3.25) {};
		\node [style=none] (2) at (0.5, 2.75) {$A$};
		\node [style=box] (3) at (0, 1.25) {$f$};
		\node [style=none] (4) at (0.5, 0) {$B$};
		\node [style=box] (5) at (0, -1.25) {$g$};
		\node [style=none] (6) at (0.5, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/snakeL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2.5, 2.25) {$L$};
		\node [style=none] (7) at (-0.5, 0.25) {$R$};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2, -2.5) {};
		\node [style=none] (12) at (2.5, -2.25) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=arrow] (2.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (8.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/snakeR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-2, -2.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-2.5, -2.25) {$R$};
		\node [style=none] (7) at (-0.5, -0.25) {$L$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (2.5, 2.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [style=arrow] (4.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [style=arrow] (0.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw [style=arrow] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/trRho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=elemt] (0) at (0, -1) {$~~\Psi~~$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -2.5) {};
		\node [style=none] (4) at (0.75, -2.5) {};
		\node [style=none] (5) at (0, -2.25) {$\mathcal{H}_E$};
		\node [style=none] (6) at (1.25, -2.25) {$\mathcal{H}$};
		\node [style=coelemt] (7) at (0, 1) {$~~\Psi^\dagger~~$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 2.5) {};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (0, 2.25) {$\mathcal{H}_E$};
		\node [style=none] (13) at (1.25, 2.25) {$\mathcal{H}$};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (-4, 2.5) {};
		\node [style=none] (17) at (-4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (14.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw [bend left=270, looseness=1.25] (11.center) to (16.center);
		\draw [bend left=90] (4.center) to (17.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/unitarityA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.75) {$U$};
		\node [style=box] (1) at (0, -0.75) {$U^\dagger$};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (0.5, -2) {$\mathcal{H}$};
		\node [style=none] (5) at (0.5, 2) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Background/tikzit/unitarityB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$U$};
		\node [style=box] (1) at (0, 0.75) {$U^\dagger$};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0.5, 2) {$\mathcal{H}$};
		\node [style=none] (5) at (0.5, -2) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/BigPicture.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 6.25) {Causal order};
		\node [style=RandomVar] (1) at (-10.25, 4.75) {$S$};
		\node [style=RandomVar] (2) at (-7.75, 4.75) {$V$};
		\node [style=none] (3) at (-12, 7) {};
		\node [style=none] (4) at (-6.25, 7) {};
		\node [style=none] (5) at (-12, 3.25) {};
		\node [style=none] (6) at (-6.25, 3.25) {};
		\node [style=none] (7) at (-0.25, 7) {Process};
		\node [style=none] (10) at (-3.25, 7.75) {};
		\node [style=none] (11) at (2.5, 7.75) {};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=box] (14) at (-1.25, 5.25) {$\quad S\quad$};
		\node [style=box] (15) at (0.75, 3.75) {$\quad V\quad$};
		\node [style=none] (16) at (-1.5, 5) {};
		\node [style=none] (17) at (-0.5, 5) {};
		\node [style=none] (18) at (0.25, 4) {};
		\node [style=none] (19) at (1, 4) {};
		\node [style=none] (20) at (-1.25, 6.25) {};
		\node [style=none] (21) at (0.75, 2.75) {};
		\node [style=none] (22) at (-1.5, 2.75) {};
		\node [style=none] (23) at (1, 6.25) {};
		\node [style=none] (24) at (9, 8) {Quantum Circuit};
		\node [style=none] (25) at (5.75, 8.75) {};
		\node [style=none] (26) at (12.25, 8.75) {};
		\node [style=none] (27) at (5.75, 1.25) {};
		\node [style=none] (28) at (12.25, 1.25) {};
		\node [style=box] (29) at (8, 5.25) {$\quad S\quad$};
		\node [style=box] (30) at (10, 3.75) {$\quad V\quad$};
		\node [style=none] (31) at (7.25, 5) {};
		\node [style=none] (32) at (8.5, 5) {};
		\node [style=none] (33) at (9.5, 4) {};
		\node [style=none] (34) at (10.75, 4) {};
		\node [style=none] (35) at (7.25, 5.5) {};
		\node [style=none] (36) at (8.5, 5.5) {};
		\node [style=none] (37) at (9.5, 3.5) {};
		\node [style=none] (38) at (10.75, 3.5) {};
		\node [style=none] (39) at (7.25, 7.25) {};
		\node [style=elemt] (40) at (8.5, 6.75) {$0$};
		\node [style=discard] (41) at (9.5, 2.5) {};
		\node [style=none] (42) at (10.75, 1.75) {};
		\node [style=none] (43) at (7.25, 1.75) {};
		\node [style=none] (44) at (10.75, 7.25) {};
		\node [style=none] (45) at (-14.25, 0) {};
		\node [style=none] (46) at (14.25, 0) {};
		\node [style=box] (47) at (6.75, -6.5) {$\quad S\quad$};
		\node [style=none] (52) at (6.25, -5.5) {};
		\node [style=none] (53) at (7.25, -5.5) {};
		\node [style=none] (54) at (6.25, -7.5) {};
		\node [style=none] (55) at (7.25, -7.5) {};
		\node [style=box] (56) at (11.5, -4) {$R\left(\underline{\theta}_1\right)$};
		\node [style=box] (57) at (11.5, -5.75) {$R\left(\underline{\theta}_2\right)$};
		\node [style=box] (58) at (11.5, -8.75) {$R\left(\underline{\theta}_n\right)$};
		\node [style=none] (59) at (11, -3) {};
		\node [style=none] (60) at (12, -3) {};
		\node [style=none] (61) at (11, -6.75) {};
		\node [style=none] (62) at (12, -6.75) {};
		\node [style=none] (63) at (11, -7.75) {};
		\node [style=none] (64) at (12, -7.75) {};
		\node [style=none] (65) at (11, -9.75) {};
		\node [style=none] (66) at (12, -9.75) {};
		\node [style=none] (67) at (11.5, -7.25) {$\vdots$};
		\node [style=none] (68) at (9, -6.5) {$=$};
		\node [style=none] (69) at (9.25, -2) {Individual unitaries};
		\node [style=none] (70) at (4.75, -1.25) {};
		\node [style=none] (71) at (13.75, -1.25) {};
		\node [style=none] (72) at (13.75, -10.5) {};
		\node [style=none] (73) at (4.75, -10.5) {};
		\node [style=box] (79) at (-10.75, -6.5) {$R\left(\underline{\theta}\right)$};
		\node [style=none] (82) at (-11.25, -5.5) {};
		\node [style=none] (83) at (-10.25, -5.5) {};
		\node [style=none] (84) at (-11.25, -7.75) {};
		\node [style=none] (85) at (-10.25, -7.75) {};
		\node [style=none] (91) at (-9, -6.5) {$=$};
		\node [style=none] (92) at (-7, -2) {Parametric rounds};
		\node [style=none] (93) at (-12.75, -1.25) {};
		\node [style=none] (94) at (-0.25, -1.25) {};
		\node [style=none] (95) at (-0.25, -10.5) {};
		\node [style=none] (96) at (-12.75, -10.5) {};
		\node [style=none] (97) at (-6.75, -3) {};
		\node [style=none] (98) at (-2.25, -3) {};
		\node [style=none] (99) at (-6.75, -10) {};
		\node [style=none] (100) at (-2.25, -10) {};
		\node [style=box] (101) at (-6.75, -4) {$R_X\left(\theta_1\right)$};
		\node [style=box] (102) at (-2.25, -4) {$R_X\left(\theta_4\right)$};
		\node [style=box] (103) at (-6.75, -5.75) {$R_Z\left(\theta_2\right)$};
		\node [style=box] (104) at (-2.25, -5.75) {$R_Z\left(\theta_5\right)$};
		\node [style=box] (105) at (-6.75, -7.5) {$R_X\left(\theta_3\right)$};
		\node [style=box] (106) at (-2.25, -7.5) {$R_X\left(\theta_6\right)$};
		\node [style=box] (107) at (-2.25, -9) {$Z$};
		\node [style=dot] (108) at (-6.75, -9) {};
		\node [style=none] (109) at (-6.25, 5.25) {};
		\node [style=none] (110) at (-3.25, 5.25) {};
		\node [style=none] (111) at (2.5, 5.25) {};
		\node [style=none] (112) at (5.75, 5.25) {};
		\node [style=none] (113) at (9.5, 1.25) {};
		\node [style=none] (114) at (9.5, -1.25) {};
		\node [style=none] (115) at (4.75, -6) {};
		\node [style=none] (116) at (-0.25, -6) {};
		\node [style=none] (117) at (-10.25, 0.75) {The circuit structure};
		\node [style=none] (118) at (-10.25, -0.5) {The Ansatz};
		\node [style=none] (119) at (-11.25, 3.75) {\small (a)};
		\node [style=none] (120) at (-2.5, 2.5) {\small (b)};
		\node [style=none] (121) at (6.5, 1.75) {\small (c)};
		\node [style=none] (122) at (5.5, -10) {\small (d)};
		\node [style=none] (123) at (-12, -10) {\small (e)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=dashedline] (3.center) to (4.center);
		\draw [style=dashedline] (4.center) to (6.center);
		\draw [style=dashedline] (6.center) to (5.center);
		\draw [style=dashedline] (5.center) to (3.center);
		\draw [style=dashedline] (10.center) to (11.center);
		\draw [style=dashedline] (11.center) to (13.center);
		\draw [style=dashedline] (13.center) to (12.center);
		\draw [style=dashedline] (12.center) to (10.center);
		\draw (20.center) to (14);
		\draw (15) to (21.center);
		\draw (23.center) to (19.center);
		\draw (16.center) to (22.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [style=dashedline] (25.center) to (26.center);
		\draw [style=dashedline] (26.center) to (28.center);
		\draw [style=dashedline] (28.center) to (27.center);
		\draw [style=dashedline] (27.center) to (25.center);
		\draw [in=90, out=-90] (32.center) to (33.center);
		\draw (39.center) to (35.center);
		\draw (40) to (36.center);
		\draw (31.center) to (43.center);
		\draw (37.center) to (41);
		\draw (38.center) to (42.center);
		\draw (44.center) to (34.center);
		\draw [style=doubleline] (45.center) to (46.center);
		\draw (53.center) to (55.center);
		\draw (52.center) to (54.center);
		\draw (60.center) to (62.center);
		\draw (59.center) to (61.center);
		\draw (64.center) to (66.center);
		\draw (63.center) to (65.center);
		\draw [style=dashedline] (70.center) to (71.center);
		\draw [style=dashedline] (71.center) to (72.center);
		\draw [style=dashedline] (72.center) to (73.center);
		\draw [style=dashedline] (73.center) to (70.center);
		\draw (83.center) to (85.center);
		\draw (82.center) to (84.center);
		\draw [style=dashedline] (93.center) to (94.center);
		\draw [style=dashedline] (94.center) to (95.center);
		\draw [style=dashedline] (95.center) to (96.center);
		\draw [style=dashedline] (96.center) to (93.center);
		\draw (98.center) to (100.center);
		\draw (97.center) to (99.center);
		\draw (108) to (107);
		\draw [style=thickarrow] (109.center) to (110.center);
		\draw [style=thickarrow] (111.center) to (112.center);
		\draw [style=thickarrow] (113.center) to (114.center);
		\draw [style=thickarrow] (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$Z$};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/O_generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\quad O\quad$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/OtoV_generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 1) {$\quad O\quad$};
		\node [style=box] (1) at (-1, -1) {$\quad V\quad$};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (1) to (7.center);
		\draw (9.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/S_generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\quad S\quad$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/StoV_generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 1) {$\quad S\quad$};
		\node [style=box] (1) at (1, -1) {$\quad V\quad$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (-1.25, -2.5) {};
		\node [style=none] (9) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (1) to (7.center);
		\draw (9.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/V_generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\quad V\quad$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/conduct_details.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2.75, 0) {$conduct/file$};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=elemt] (2) at (3.75, 1.5) {$0$};
		\node [style=discard] (3) at (1.75, -1.5) {};
		\node [style=none] (4) at (3.75, -1.5) {};
		\node [style=box] (5) at (-2.75, 0) {$conduct/file^*$};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=elemt] (7) at (-3.75, 1.5) {$0$};
		\node [style=discard] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (4.center);
		\draw (6.center) to (8);
		\draw (7) to (9.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/conduct_file.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$conduct/file$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/conduct_innerprod.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 2) {$conduct/file$};
		\node [style=codiscard] (1) at (-1, 3.5) {};
		\node [style=elemt] (2) at (1, 3.5) {$0$};
		\node [style=discard] (3) at (-1, 0.5) {};
		\node [style=box] (5) at (0, -2) {$conduct/grasp^\dagger$};
		\node [style=discard] (6) at (-1, -3.5) {};
		\node [style=coelemt] (7) at (1, -3.5) {$0$};
		\node [style=codiscard] (8) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1) to (3);
		\draw [style=thickline] (6) to (8);
		\draw [style=thickline] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/conduct_innerprod_details.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (3.5, 2) {$conduct/file$};
		\node [style=none] (1) at (2.5, 2.75) {};
		\node [style=elemt] (2) at (4.5, 3.5) {$0$};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=box] (4) at (3.5, -2) {$conduct/grasp^\dagger$};
		\node [style=none] (5) at (2.5, -3) {};
		\node [style=coelemt] (6) at (4.5, -3.5) {$0$};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=box] (8) at (-3.25, 2) {$conduct/file^*$};
		\node [style=none] (9) at (-2.25, 2.75) {};
		\node [style=elemt] (10) at (-4.25, 3.5) {$0$};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=box] (12) at (-3.25, -2) {$conduct/grasp^T$};
		\node [style=none] (13) at (-2.25, -3) {};
		\node [style=coelemt] (14) at (-4.25, -3.5) {$0$};
		\node [style=none] (15) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw (2) to (6);
		\draw (9.center) to (11.center);
		\draw (13.center) to (15.center);
		\draw (10) to (14);
		\draw [bend left=90, looseness=0.75] (9.center) to (1.center);
		\draw [bend right=90, looseness=0.75] (11.center) to (3.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (7.center);
		\draw [bend right=90, looseness=0.75] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/conduct_thick.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$conduct/file$};
		\node [style=codiscard] (1) at (-1, 1.5) {};
		\node [style=elemt] (2) at (1, 1.5) {$0$};
		\node [style=discard] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1) to (3);
		\draw [style=thickline] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/conduct_thick_annotated.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$conduct/file$};
		\node [style=codiscard] (1) at (-1, 1.5) {};
		\node [style=elemt] (2) at (1, 1.5) {$0$};
		\node [style=discard] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [shape=rectangle, fill=white] (5) at (-4.25, 2.5) {Forget memory};
		\node [shape=rectangle, fill=white] (6) at (3, 2.25) {Input};
		\node [shape=rectangle, fill=white] (7) at (-4, -2.25) {Part of the ansatz};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1) to (3);
		\draw [style=thickline] (2) to (4.center);
		\draw [style=arrow] (5.south) to (1);
		\draw [style=arrow] (6.south) to (2);
		\draw [style=arrow] (7.north) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/paper_plant_bore_tap.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=box, fill=orange!75!white] (5) at (-1.5, 1.75) {$paper/plant$};
		\node [style=box] (6) at (1.5, -1.25) {$bore/tap$};
		\node [style=none] (7) at (-2, 3.75) {};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (2, 3.75) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (2, -3) {};
		\node [style=elemt] (12) at (-1, 3.25) {$i$};
		\node [style=discard] (13) at (0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12) to (0.center);
		\draw (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/paper_plant_conduct_file.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=box, fill=orange!75!white] (1) at (-1.5, 1.75) {$paper/plant$};
		\node [style=box, fill=teal!75!white] (2) at (1.5, -1.25) {$conduct/file$};
		\node [style=none] (3) at (-2, 3.75) {};
		\node [style=none] (4) at (-2, -3) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (2, -3) {};
		\node [style=elemt] (8) at (-1, 3.25) {$i$};
		\node [style=discard] (9) at (0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8) to (0.center);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/press_volume.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$press/volume$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/press_volume01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$press/volume$};
		\node [style=elemt] (1) at (-1, 1.5) {$0$};
		\node [style=elemt] (2) at (1, 1.5) {$1$};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/press_volume01_annotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$press/volume$};
		\node [style=elemt] (1) at (-1, 1.5) {$0$};
		\node [style=elemt] (2) at (1, 1.5) {$1$};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [shape=rectangle, fill=white] (5) at (3, 3) {Input};
		\node [shape=rectangle, fill=white] (6) at (-3.5, 3) {Ancilla};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/press_volume10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$press/volume$};
		\node [style=elemt] (1) at (-1, 1.5) {$1$};
		\node [style=elemt] (2) at (1, 1.5) {$0$};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/press_volume10_annotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$press/volume$};
		\node [style=elemt] (1) at (-1, 1.5) {$1$};
		\node [style=elemt] (2) at (1, 1.5) {$0$};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [shape=rectangle, fill=white] (5) at (-3.25, 3) {Input};
		\node [shape=rectangle, fill=white] (6) at (3.25, 3) {Ancilla};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
		\draw [style=arrow] (5.center) to (1);
		\draw [style=arrow] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/press_volume_conduct_file.tikz <==
\begin{tikzpicture}[circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=box] (1) at (-1.5, 1.75) {$press/volume$};
		\node [style=box, fill=teal!75!white] (2) at (1.5, -1.25) {$conduct/file$};
		\node [style=none] (3) at (-2, 3.75) {};
		\node [style=none] (4) at (-2, -3) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (2, -3) {};
		\node [style=elemt] (8) at (-1, 3.25) {$i$};
		\node [style=discard] (9) at (0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8) to (0.center);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lexical/tikzit/volume_innerprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$press/volume$};
		\node [style=elemt] (1) at (-1, 2.5) {$1$};
		\node [style=elemt] (2) at (1, 2.5) {$0$};
		\node [style=box] (5) at (0, -1) {$line/volume^\dagger$};
		\node [style=coelemt] (6) at (-1, -2.5) {$1$};
		\node [style=coelemt] (7) at (1, -2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees [\ldots]};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood [\ldots] [\ldots] [\ldots] [\ldots]};
		\node [style=none] (9) at (-7.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the [\ldots] [\ldots] [\ldots]};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (8.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (10.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (9.center) to (11.center);
		\draw [style=arrow, bend left=90] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract [\ldots] [\ldots]};
		\node [style=none] (9) at (-8.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (15.center) to (16.center);
		\draw [style=arrow, bend left=270] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_4_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract [\ldots] [\ldots]};
		\node [style=none] (9) at (-8, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (15.center) to (16.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_4_5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract would [\ldots]};
		\node [style=none] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {};
		\node [style=none] (22) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (8.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (10.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (9.center) to (11.center);
		\draw [style=arrow, bend left=90] (14.center) to (19.center);
		\draw [style=arrow, bend left=90] (17.center) to (22.center);
		\draw [style=arrow, bend left=270, looseness=0.50] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_4_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract [\ldots] [\ldots]};
		\node [style=none] (9) at (-8, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (8.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (15.center) to (16.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_4_6_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract would [\ldots]};
		\node [style=none] (8) at (-8.75, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-6.25, 0.5) {};
		\node [style=none] (13) at (-5.75, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (8.75, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (6.5, 0.5) {};
		\node [style=none] (21) at (8.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (8.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (10.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (9.center) to (11.center);
		\draw [style=arrow, bend left=90] (14.center) to (19.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=arrow, bend left=90] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the [\ldots] [\ldots] [\ldots]};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (18) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (8.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (10.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (9.center) to (11.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_5_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract [\ldots] [\ldots]};
		\node [style=none] (9) at (-8, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (6.75, 0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (15.center) to (16.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_5_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract [\ldots] [\ldots]};
		\node [style=none] (9) at (-8, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (15.center) to (16.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the [\ldots] [\ldots] [\ldots]};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (18) at (7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (8.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (10.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (9.center) to (11.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_2_full_dep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {\small det};
		\node [style=none] (16) at (0.25, 1.5) {\small nsubj};
		\node [style=none] (17) at (2.25, 1.5) {\small root};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=135, looseness=10.00] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_6_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the [\ldots] [\ldots] [\ldots]};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (18) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (8.center) to (12.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (10.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (9.center) to (18.center);
		\draw [style=arrow, bend left=90, looseness=1.25] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood [\ldots] [\ldots] [\ldots] [\ldots]};
		\node [style=none] (9) at (-7.5, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=arrow, bend left=90, looseness=0.25] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/1_2_full_dep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees [\ldots]};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {\small det};
		\node [style=none] (16) at (1.5, 1.5) {\small nsubj};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (13.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/Full_dep_parse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract would change};
		\node [style=none] (8) at (-9.25, 0.5) {};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-2.75, 0.5) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (7.75, 0.5) {};
		\node [style=none] (20) at (8, 0.5) {};
		\node [style=none] (21) at (8.25, 0.5) {};
		\node [style=none] (22) at (-7.75, 1.75) {\small det};
		\node [style=none] (23) at (-4.25, 1.75) {\small nsubj};
		\node [style=none] (24) at (-2, 2) {\small root};
		\node [style=none] (25) at (1.5, 1.5) {\small det};
		\node [style=none] (26) at (5.5, 2.5) {\small nsubj};
		\node [style=none] (27) at (6.75, 1.25) {\small aux};
		\node [style=none] (28) at (3.25, 3.75) {\small ccomp};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (8.center) to (9.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (10.center) to (11.center);
		\draw [style=arrow, bend left=120, looseness=9.00] (12.center) to (13.center);
		\draw [style=arrow, bend left=90] (15.center) to (16.center);
		\draw [style=arrow, bend left=90] (17.center) to (20.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=arrow, bend left=270] (21.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/NPS_twoparses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood the contract would change};
		\node [style=none] (22) at (-9, -0.5) {};
		\node [style=none] (23) at (-6, -0.5) {};
		\node [style=none] (24) at (-5.75, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (2.75, -0.5) {};
		\node [style=none] (31) at (3.25, -0.5) {};
		\node [style=none] (32) at (-9, 0.5) {};
		\node [style=none] (33) at (-6, 0.5) {};
		\node [style=none] (34) at (-5.75, 0.5) {};
		\node [style=none] (35) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (3.25, 0.5) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=none] (43) at (8, 0.5) {};
		\node [style=none] (44) at (8.25, 0.5) {};
		\node [style=none] (45) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=90] (22.center) to (23.center);
		\draw [style=arrow, bend right=90, looseness=0.75] (24.center) to (25.center);
		\draw [style=arrow, bend right=135, looseness=10.50] (26.center) to (27.center);
		\draw [style=arrow, bend right=90] (29.center) to (30.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (31.center) to (28.center);
		\draw [style=arrow, bend left=90] (32.center) to (33.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (34.center) to (35.center);
		\draw [style=arrow, bend left=120, looseness=9.00] (36.center) to (37.center);
		\draw [style=arrow, bend left=90] (39.center) to (40.center);
		\draw [style=arrow, bend left=90] (41.center) to (44.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (42.center) to (43.center);
		\draw [style=arrow, bend left=270, looseness=0.75] (45.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/NPZ_twoparses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {Because the employees negotiated the contract would change};
		\node [style=none] (9) at (-9.5, 0.5) {};
		\node [style=none] (11) at (-7.5, 0.5) {};
		\node [style=none] (12) at (-4.25, 0.5) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (21) at (7.25, 0.5) {};
		\node [style=none] (22) at (9.5, 0.5) {};
		\node [style=none] (23) at (10, 0.5) {};
		\node [style=none] (24) at (9, 0.5) {};
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-9.5, -0.5) {};
		\node [style=none] (27) at (-7.5, -0.5) {};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.75, -0.5) {};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (37) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=arrow, bend left=90] (13.center) to (25.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (9.center) to (14.center);
		\draw [style=arrow, bend left=120, looseness=5.25] (15.center) to (16.center);
		\draw [style=arrow, bend left=90] (18.center) to (19.center);
		\draw [style=arrow, bend left=90] (21.center) to (24.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (20.center) to (22.center);
		\draw [style=arrow, bend left=270, looseness=0.50] (23.center) to (17.center);
		\draw [style=arrow, bend right=90, looseness=0.75] (27.center) to (28.center);
		\draw [style=arrow, bend right=90] (29.center) to (37.center);
		\draw [style=arrow, bend right=90, looseness=0.50] (26.center) to (30.center);
		\draw [style=arrow, bend right=120, looseness=5.25] (31.center) to (32.center);
		\draw [style=arrow, bend right=90] (34.center) to (35.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/The_employees_understood_that_their_salaries_varied.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood \textbf{that their salaries varied}};
		\node [style=none] (8) at (-5.75, 0.5) {};
		\node [style=none] (9) at (-9, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (13) at (5.5, 0.5) {};
		\node [style=none] (14) at (8.25, 0.5) {};
		\node [style=none] (15) at (-6.25, 0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (7.75, 0.5) {};
		\node [style=none] (23) at (8.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90, looseness=1.25] (9.center) to (15.center);
		\draw [style=arrow, bend left=90] (8.center) to (18.center);
		\draw [style=arrow, bend left=120, looseness=11.00] (16.center) to (10.center);
		\draw [style=arrow, bend left=90, looseness=0.50] (11.center) to (14.center);
		\draw [style=arrow, bend left=90] (19.center) to (20.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (13.center) to (22.center);
		\draw [style=arrow, bend left=270, looseness=0.50] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/The_employees_understood_the_risks_in_advance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood \textbf{the risks in advance}};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-8.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (3.75, 0.5) {};
		\node [style=none] (13) at (5.5, 0.5) {};
		\node [style=none] (14) at (7.25, 0.5) {};
		\node [style=none] (15) at (-5.5, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (3.25, 0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (15.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (8.center) to (18.center);
		\draw [style=arrow, bend left=120, looseness=11.00] (16.center) to (10.center);
		\draw [style=arrow, bend left=90, looseness=1.50] (11.center) to (19.center);
		\draw [style=arrow, bend left=270, looseness=1.25] (14.center) to (13.center);
		\draw [style=arrow, bend left=270, looseness=0.75] (12.center) to (21.center);
		\draw [style=arrow, bend left=270, looseness=0.75] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Syntactic/figs/The_employees_understood_they_also_had_freedom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {The employees understood \textbf{they also had freedom}};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-8.75, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (14) at (-6, 0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (7.5, 0.5) {};
		\node [style=none] (22) at (5.25, 0.5) {};
		\node [style=none] (23) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=90] (9.center) to (14.center);
		\draw [style=arrow, bend left=90] (8.center) to (16.center);
		\draw [style=arrow, bend left=120, looseness=11.00] (15.center) to (10.center);
		\draw [style=arrow, bend left=90, looseness=1.25] (17.center) to (18.center);
		\draw [style=arrow, bend left=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=arrow, bend left=270, looseness=0.75] (22.center) to (19.center);
		\draw [style=arrow, bend left=270] (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

